Finite density QCD via imaginary chemical potential

We study QCD at nonzero temperature and baryon density in the framework of the analytic continuation from imaginary chemical potential. We carry out simulations of QCD with four flavor of staggered fermions, and reconstruct the phase diagram in the temperature-imaginary \mu plane. We consider ans\"atze for the analytic continuation of the critical line and other observables motivated both by theoretical considerations and mean field calculations in four fermion models and random matrix theory. We determine the critical line, and the analytic continuation of the chiral condensate, up to \mu_B approx. 500 MeV. The results are in qualitative agreement with the predictions of model field theories, and consistent with a first order chiral transition. The correlation between the chiral transition and the deconfinement transition observed at \mu=0 persists at nonzero density.

==> reale_cinque.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.8}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,197){\makebox(0,0)[r]{0.82}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{0.84}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{0.86}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{0.88}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{0.9}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{0.92}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{0.94}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{0.96}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{0.98}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313,82){\makebox(0,0){0.02}}
\put(313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446,82){\makebox(0,0){0.04}}
\put(446.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578,82){\makebox(0,0){0.06}}
\put(578.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711,82){\makebox(0,0){0.08}}
\put(711.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843,82){\makebox(0,0){0.1}}
\put(843.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976,82){\makebox(0,0){0.12}}
\put(976.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1108,82){\makebox(0,0){0.14}}
\put(1108.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1240,82){\makebox(0,0){0.16}}
\put(1240.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1373.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1373,82){\makebox(0,0){0.18}}
\put(1373.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$<\bar \psi \psi>$}}
\put(810,21){\makebox(0,0){$\mu$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(204,735){\usebox{\plotpoint}}
\put(297,733.67){\rule{11.081pt}{0.400pt}}
\multiput(297.00,734.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(204.0,735.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(390,732.67){\rule{11.081pt}{0.400pt}}
\multiput(390.00,733.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(436,731.67){\rule{11.081pt}{0.400pt}}
\multiput(436.00,732.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(482,730.67){\rule{11.322pt}{0.400pt}}
\multiput(482.00,731.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\put(529,729.67){\rule{11.081pt}{0.400pt}}
\multiput(529.00,730.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(575,728.67){\rule{11.081pt}{0.400pt}}
\multiput(575.00,729.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(621,727.17){\rule{9.500pt}{0.400pt}}
\multiput(621.00,728.17)(27.282,-2.000){2}{\rule{4.750pt}{0.400pt}}
\put(668,725.67){\rule{11.081pt}{0.400pt}}
\multiput(668.00,726.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(714,724.17){\rule{9.300pt}{0.400pt}}
\multiput(714.00,725.17)(26.697,-2.000){2}{\rule{4.650pt}{0.400pt}}
\put(760,722.67){\rule{11.322pt}{0.400pt}}
\multiput(760.00,723.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\put(807,721.17){\rule{9.300pt}{0.400pt}}
\multiput(807.00,722.17)(26.697,-2.000){2}{\rule{4.650pt}{0.400pt}}
\put(853,719.67){\rule{11.081pt}{0.400pt}}
\multiput(853.00,720.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(899,718.67){\rule{11.322pt}{0.400pt}}
\multiput(899.00,719.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\put(946,717.17){\rule{9.300pt}{0.400pt}}
\multiput(946.00,718.17)(26.697,-2.000){2}{\rule{4.650pt}{0.400pt}}
\put(343.0,734.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1038,715.67){\rule{11.322pt}{0.400pt}}
\multiput(1038.00,716.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\put(1085,715.67){\rule{11.081pt}{0.400pt}}
\multiput(1085.00,715.17)(23.000,1.000){2}{\rule{5.541pt}{0.400pt}}
\put(1131,716.67){\rule{11.081pt}{0.400pt}}
\multiput(1131.00,716.17)(23.000,1.000){2}{\rule{5.541pt}{0.400pt}}
\put(1177,718.17){\rule{9.500pt}{0.400pt}}
\multiput(1177.00,717.17)(27.282,2.000){2}{\rule{4.750pt}{0.400pt}}
\multiput(1224.00,720.61)(10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1224.00,719.17)(33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(1270.00,723.60)(6.769,0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(1270.00,722.17)(37.037,4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(1317.00,727.59)(3.467,0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(1317.00,726.17)(40.337,7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(1363.00,734.59)(2.650,0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(1363.00,733.17)(41.549,9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(1409.00,743.59)(2.247,0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1409.00,742.17)(26.234,7.000){2}{\rule{0.907pt}{0.400pt}}
\put(992.0,717.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(204,712){\usebox{\plotpoint}}
\put(204,710.67){\rule{11.322pt}{0.400pt}}
\multiput(204.00,711.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\put(251,709.67){\rule{11.081pt}{0.400pt}}
\multiput(251.00,710.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(297,708.67){\rule{11.081pt}{0.400pt}}
\multiput(297.00,709.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(343,707.17){\rule{9.500pt}{0.400pt}}
\multiput(343.00,708.17)(27.282,-2.000){2}{\rule{4.750pt}{0.400pt}}
\put(390,705.17){\rule{9.300pt}{0.400pt}}
\multiput(390.00,706.17)(26.697,-2.000){2}{\rule{4.650pt}{0.400pt}}
\multiput(436.00,703.95)(10.062,-0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(436.00,704.17)(33.062,-3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(482.00,700.94)(6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(482.00,701.17)(37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(529.00,696.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(529.00,697.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(575.00,692.93)(5.051,-0.477){7}{\rule{3.780pt}{0.115pt}}
\multiput(575.00,693.17)(38.154,-5.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(621.00,687.93)(4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(621.00,688.17)(40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(668.00,681.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(668.00,682.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(714.00,674.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(714.00,675.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(760.00,666.93)(3.069,-0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(760.00,667.17)(41.915,-8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(807.00,658.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(807.00,659.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(853.00,647.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(853.00,648.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(899.00,636.92)(1.845,-0.493){23}{\rule{1.546pt}{0.119pt}}
\multiput(899.00,637.17)(43.791,-13.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(946.00,623.92)(1.458,-0.494){29}{\rule{1.250pt}{0.119pt}}
\multiput(946.00,624.17)(43.406,-16.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(992.00,607.92)(1.370,-0.495){31}{\rule{1.182pt}{0.119pt}}
\multiput(992.00,608.17)(43.546,-17.000){2}{\rule{0.591pt}{0.400pt}}
\multiput(1038.00,590.92)(1.186,-0.496){37}{\rule{1.040pt}{0.119pt}}
\multiput(1038.00,591.17)(44.841,-20.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(1085.00,570.92)(1.006,-0.496){43}{\rule{0.900pt}{0.120pt}}
\multiput(1085.00,571.17)(44.132,-23.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1131.00,547.92)(0.888,-0.497){49}{\rule{0.808pt}{0.120pt}}
\multiput(1131.00,548.17)(44.324,-26.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(1177.00,521.92)(0.785,-0.497){57}{\rule{0.727pt}{0.120pt}}
\multiput(1177.00,522.17)(45.492,-30.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1224.00,491.92)(0.677,-0.498){65}{\rule{0.641pt}{0.120pt}}
\multiput(1224.00,492.17)(44.669,-34.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1270.00,457.92)(0.587,-0.498){77}{\rule{0.570pt}{0.120pt}}
\multiput(1270.00,458.17)(45.817,-40.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1317.00,417.92)(0.510,-0.498){87}{\rule{0.509pt}{0.120pt}}
\multiput(1317.00,418.17)(44.944,-45.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(1363.58,371.67)(0.498,-0.576){89}{\rule{0.120pt}{0.561pt}}
\multiput(1362.17,372.84)(46.000,-51.836){2}{\rule{0.400pt}{0.280pt}}
\multiput(1409.58,318.43)(0.497,-0.650){57}{\rule{0.120pt}{0.620pt}}
\multiput(1408.17,319.71)(30.000,-37.713){2}{\rule{0.400pt}{0.310pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1259,815){\makebox(0,0)[r]{$\beta = 5.01$ }}
\put(1279.0,815.0){\rule[-0.400pt]{28.908pt}{0.800pt}}
\put(1279.0,805.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1399.0,805.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181.0,718.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(171.0,718.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,732.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(227.0,718.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(217.0,718.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(217.0,732.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(274.0,718.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(264.0,718.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(264.0,732.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(320.0,717.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(310.0,717.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(310.0,731.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(366.0,716.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(356.0,716.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(356.0,730.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(413.0,714.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(403.0,714.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(403.0,729.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(459.0,713.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(449.0,713.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(449.0,727.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(505.0,711.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(495.0,711.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(495.0,726.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(552.0,708.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(542.0,708.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(542.0,724.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(598.0,705.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(588.0,705.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(588.0,721.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(644.0,702.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(634.0,702.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(634.0,719.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(691.0,699.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(681.0,699.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(681.0,716.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(737.0,695.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(727.0,695.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(727.0,712.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(784.0,690.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(774.0,690.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(774.0,709.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(830.0,685.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(820.0,685.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(820.0,704.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(876.0,680.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(866.0,680.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(866.0,700.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(923.0,674.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(913.0,674.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(913.0,695.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(969.0,667.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(959.0,667.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(959.0,689.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1015.0,660.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(1005.0,660.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1005.0,683.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1062.0,652.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(1052.0,652.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1052.0,676.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1108.0,643.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(1098.0,643.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1098.0,669.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1154.0,633.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(1144.0,633.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1144.0,661.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1201.0,623.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(1191.0,623.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1191.0,652.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1247.0,611.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(1237.0,611.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1237.0,642.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1293.0,599.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(1283.0,599.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1283.0,631.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1340.0,585.0){\rule[-0.400pt]{0.800pt}{8.431pt}}
\put(1330.0,585.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,725){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(227,725){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(274,725){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(320,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(366,723){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(413,722){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,720){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(505,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(552,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(598,713){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(644,711){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(691,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,704){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(784,699){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(830,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(876,690){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(923,684){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(969,678){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1015,671){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1062,664){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1108,656){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1154,647){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1201,637){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1247,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1293,615){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1340,602){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1339,815){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1330.0,620.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(204,712)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(204,735){\usebox{\plotpoint}}
\put(194.00,712.00){\usebox{\plotpoint}}
\put(214,712){\usebox{\plotpoint}}
\put(194.00,735.00){\usebox{\plotpoint}}
\put(214,735){\usebox{\plotpoint}}
\multiput(251,711)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(251,735){\usebox{\plotpoint}}
\put(241.00,711.00){\usebox{\plotpoint}}
\put(261,711){\usebox{\plotpoint}}
\put(241.00,735.00){\usebox{\plotpoint}}
\put(261,735){\usebox{\plotpoint}}
\multiput(297,710)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(297,735){\usebox{\plotpoint}}
\put(287.00,710.00){\usebox{\plotpoint}}
\put(307,710){\usebox{\plotpoint}}
\put(287.00,735.00){\usebox{\plotpoint}}
\put(307,735){\usebox{\plotpoint}}
\multiput(343,709)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(343,734){\usebox{\plotpoint}}
\put(333.00,709.00){\usebox{\plotpoint}}
\put(353,709){\usebox{\plotpoint}}
\put(333.00,734.00){\usebox{\plotpoint}}
\put(353,734){\usebox{\plotpoint}}
\multiput(390,707)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(390,734){\usebox{\plotpoint}}
\put(380.00,707.00){\usebox{\plotpoint}}
\put(400,707){\usebox{\plotpoint}}
\put(380.00,734.00){\usebox{\plotpoint}}
\put(400,734){\usebox{\plotpoint}}
\multiput(436,705)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(436,733){\usebox{\plotpoint}}
\put(426.00,705.00){\usebox{\plotpoint}}
\put(446,705){\usebox{\plotpoint}}
\put(426.00,733.00){\usebox{\plotpoint}}
\put(446,733){\usebox{\plotpoint}}
\multiput(482,702)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(482,732){\usebox{\plotpoint}}
\put(472.00,702.00){\usebox{\plotpoint}}
\put(492,702){\usebox{\plotpoint}}
\put(472.00,732.00){\usebox{\plotpoint}}
\put(492,732){\usebox{\plotpoint}}
\multiput(529,698)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(529,731){\usebox{\plotpoint}}
\put(519.00,698.00){\usebox{\plotpoint}}
\put(539,698){\usebox{\plotpoint}}
\put(519.00,731.00){\usebox{\plotpoint}}
\put(539,731){\usebox{\plotpoint}}
\multiput(575,694)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(575,730){\usebox{\plotpoint}}
\put(565.00,694.00){\usebox{\plotpoint}}
\put(585,694){\usebox{\plotpoint}}
\put(565.00,730.00){\usebox{\plotpoint}}
\put(585,730){\usebox{\plotpoint}}
\multiput(621,689)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(621,729){\usebox{\plotpoint}}
\put(611.00,689.00){\usebox{\plotpoint}}
\put(631,689){\usebox{\plotpoint}}
\put(611.00,729.00){\usebox{\plotpoint}}
\put(631,729){\usebox{\plotpoint}}
\multiput(668,683)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(668,727){\usebox{\plotpoint}}
\put(658.00,683.00){\usebox{\plotpoint}}
\put(678,683){\usebox{\plotpoint}}
\put(658.00,727.00){\usebox{\plotpoint}}
\put(678,727){\usebox{\plotpoint}}
\multiput(714,676)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(714,726){\usebox{\plotpoint}}
\put(704.00,676.00){\usebox{\plotpoint}}
\put(724,676){\usebox{\plotpoint}}
\put(704.00,726.00){\usebox{\plotpoint}}
\put(724,726){\usebox{\plotpoint}}
\multiput(760,668)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(760,724){\usebox{\plotpoint}}
\put(750.00,668.00){\usebox{\plotpoint}}
\put(770,668){\usebox{\plotpoint}}
\put(750.00,724.00){\usebox{\plotpoint}}
\put(770,724){\usebox{\plotpoint}}
\multiput(807,660)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(807,723){\usebox{\plotpoint}}
\put(797.00,660.00){\usebox{\plotpoint}}
\put(817,660){\usebox{\plotpoint}}
\put(797.00,723.00){\usebox{\plotpoint}}
\put(817,723){\usebox{\plotpoint}}
\multiput(853,649)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(853,721){\usebox{\plotpoint}}
\put(843.00,649.00){\usebox{\plotpoint}}
\put(863,649){\usebox{\plotpoint}}
\put(843.00,721.00){\usebox{\plotpoint}}
\put(863,721){\usebox{\plotpoint}}
\multiput(899,638)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(899,720){\usebox{\plotpoint}}
\put(889.00,638.00){\usebox{\plotpoint}}
\put(909,638){\usebox{\plotpoint}}
\put(889.00,720.00){\usebox{\plotpoint}}
\put(909,720){\usebox{\plotpoint}}
\multiput(946,625)(0.000,20.756){5}{\usebox{\plotpoint}}
\put(946,719){\usebox{\plotpoint}}
\put(936.00,625.00){\usebox{\plotpoint}}
\put(956,625){\usebox{\plotpoint}}
\put(936.00,719.00){\usebox{\plotpoint}}
\put(956,719){\usebox{\plotpoint}}
\multiput(992,609)(0.000,20.756){6}{\usebox{\plotpoint}}
\put(992,717){\usebox{\plotpoint}}
\put(982.00,609.00){\usebox{\plotpoint}}
\put(1002,609){\usebox{\plotpoint}}
\put(982.00,717.00){\usebox{\plotpoint}}
\put(1002,717){\usebox{\plotpoint}}
\multiput(1038,592)(0.000,20.756){7}{\usebox{\plotpoint}}
\put(1038,717){\usebox{\plotpoint}}
\put(1028.00,592.00){\usebox{\plotpoint}}
\put(1048,592){\usebox{\plotpoint}}
\put(1028.00,717.00){\usebox{\plotpoint}}
\put(1048,717){\usebox{\plotpoint}}
\multiput(1085,572)(0.000,20.756){7}{\usebox{\plotpoint}}
\put(1085,716){\usebox{\plotpoint}}
\put(1075.00,572.00){\usebox{\plotpoint}}
\put(1095,572){\usebox{\plotpoint}}
\put(1075.00,716.00){\usebox{\plotpoint}}
\put(1095,716){\usebox{\plotpoint}}
\multiput(1131,549)(0.000,20.756){9}{\usebox{\plotpoint}}
\put(1131,717){\usebox{\plotpoint}}
\put(1121.00,549.00){\usebox{\plotpoint}}
\put(1141,549){\usebox{\plotpoint}}
\put(1121.00,717.00){\usebox{\plotpoint}}
\put(1141,717){\usebox{\plotpoint}}
\multiput(1177,523)(0.000,20.756){10}{\usebox{\plotpoint}}
\put(1177,718){\usebox{\plotpoint}}
\put(1167.00,523.00){\usebox{\plotpoint}}
\put(1187,523){\usebox{\plotpoint}}
\put(1167.00,718.00){\usebox{\plotpoint}}
\put(1187,718){\usebox{\plotpoint}}
\multiput(1224,493)(0.000,20.756){11}{\usebox{\plotpoint}}
\put(1224,720){\usebox{\plotpoint}}
\put(1214.00,493.00){\usebox{\plotpoint}}
\put(1234,493){\usebox{\plotpoint}}
\put(1214.00,720.00){\usebox{\plotpoint}}
\put(1234,720){\usebox{\plotpoint}}
\multiput(1270,459)(0.000,20.756){13}{\usebox{\plotpoint}}
\put(1270,723){\usebox{\plotpoint}}
\put(1260.00,459.00){\usebox{\plotpoint}}
\put(1280,459){\usebox{\plotpoint}}
\put(1260.00,723.00){\usebox{\plotpoint}}
\put(1280,723){\usebox{\plotpoint}}
\multiput(1317,419)(0.000,20.756){15}{\usebox{\plotpoint}}
\put(1317,727){\usebox{\plotpoint}}
\put(1307.00,419.00){\usebox{\plotpoint}}
\put(1327,419){\usebox{\plotpoint}}
\put(1307.00,727.00){\usebox{\plotpoint}}
\put(1327,727){\usebox{\plotpoint}}
\put(204,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(251,723){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(297,723){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(343,722){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(390,720){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(436,719){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(482,717){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,715){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(575,712){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(621,709){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(714,701){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,696){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,691){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(853,685){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(899,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(946,672){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(992,663){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1038,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1085,644){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1131,633){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1177,620){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1224,606){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1270,591){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1317,573){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1259,765){\makebox(0,0)[r]{$\beta = 5.03$ }}
\put(1279.0,765.0){\rule[-0.600pt]{28.908pt}{1.200pt}}
\put(1279.0,755.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1399.0,755.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(181.0,501.0){\rule[-0.600pt]{1.200pt}{5.782pt}}
\put(171.0,501.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(171.0,525.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(227.0,501.0){\rule[-0.600pt]{1.200pt}{5.782pt}}
\put(217.0,501.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(217.0,525.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(274.0,500.0){\rule[-0.600pt]{1.200pt}{5.782pt}}
\put(264.0,500.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(264.0,524.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(320.0,498.0){\rule[-0.600pt]{1.200pt}{5.782pt}}
\put(310.0,498.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(310.0,522.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(366.0,496.0){\rule[-0.600pt]{1.200pt}{5.782pt}}
\put(356.0,496.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(356.0,520.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(413.0,492.0){\rule[-0.600pt]{1.200pt}{6.022pt}}
\put(403.0,492.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(403.0,517.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(459.0,488.0){\rule[-0.600pt]{1.200pt}{6.263pt}}
\put(449.0,488.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(449.0,514.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(505.0,484.0){\rule[-0.600pt]{1.200pt}{6.263pt}}
\put(495.0,484.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(495.0,510.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(552.0,478.0){\rule[-0.600pt]{1.200pt}{6.504pt}}
\put(542.0,478.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(542.0,505.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(598.0,471.0){\rule[-0.600pt]{1.200pt}{6.986pt}}
\put(588.0,471.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(588.0,500.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(644.0,464.0){\rule[-0.600pt]{1.200pt}{6.986pt}}
\put(634.0,464.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(634.0,493.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(691.0,455.0){\rule[-0.600pt]{1.200pt}{7.468pt}}
\put(681.0,455.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(681.0,486.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(737.0,446.0){\rule[-0.600pt]{1.200pt}{7.709pt}}
\put(727.0,446.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(727.0,478.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(784.0,435.0){\rule[-0.600pt]{1.200pt}{8.431pt}}
\put(774.0,435.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(181,513){\makebox(0,0){$\triangle$}}
\put(227,513){\makebox(0,0){$\triangle$}}
\put(274,512){\makebox(0,0){$\triangle$}}
\put(320,510){\makebox(0,0){$\triangle$}}
\put(366,508){\makebox(0,0){$\triangle$}}
\put(413,505){\makebox(0,0){$\triangle$}}
\put(459,501){\makebox(0,0){$\triangle$}}
\put(505,497){\makebox(0,0){$\triangle$}}
\put(552,492){\makebox(0,0){$\triangle$}}
\put(598,486){\makebox(0,0){$\triangle$}}
\put(644,479){\makebox(0,0){$\triangle$}}
\put(691,471){\makebox(0,0){$\triangle$}}
\put(737,462){\makebox(0,0){$\triangle$}}
\put(784,452){\makebox(0,0){$\triangle$}}
\put(1339,765){\makebox(0,0){$\triangle$}}
\put(774.0,470.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(204,478)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(204,531){\usebox{\plotpoint}}
\put(194.00,478.00){\usebox{\plotpoint}}
\put(214,478){\usebox{\plotpoint}}
\put(194.00,531.00){\usebox{\plotpoint}}
\put(214,531){\usebox{\plotpoint}}
\multiput(251,477)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(251,531){\usebox{\plotpoint}}
\put(241.00,477.00){\usebox{\plotpoint}}
\put(261,477){\usebox{\plotpoint}}
\put(241.00,531.00){\usebox{\plotpoint}}
\put(261,531){\usebox{\plotpoint}}
\multiput(297,474)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(297,529){\usebox{\plotpoint}}
\put(287.00,474.00){\usebox{\plotpoint}}
\put(307,474){\usebox{\plotpoint}}
\put(287.00,529.00){\usebox{\plotpoint}}
\put(307,529){\usebox{\plotpoint}}
\multiput(343,470)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(343,528){\usebox{\plotpoint}}
\put(333.00,470.00){\usebox{\plotpoint}}
\put(353,470){\usebox{\plotpoint}}
\put(333.00,528.00){\usebox{\plotpoint}}
\put(353,528){\usebox{\plotpoint}}
\multiput(390,465)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(390,525){\usebox{\plotpoint}}
\put(380.00,465.00){\usebox{\plotpoint}}
\put(400,465){\usebox{\plotpoint}}
\put(380.00,525.00){\usebox{\plotpoint}}
\put(400,525){\usebox{\plotpoint}}
\multiput(436,458)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(436,522){\usebox{\plotpoint}}
\put(426.00,458.00){\usebox{\plotpoint}}
\put(446,458){\usebox{\plotpoint}}
\put(426.00,522.00){\usebox{\plotpoint}}
\put(446,522){\usebox{\plotpoint}}
\multiput(482,449)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(482,518){\usebox{\plotpoint}}
\put(472.00,449.00){\usebox{\plotpoint}}
\put(492,449){\usebox{\plotpoint}}
\put(472.00,518.00){\usebox{\plotpoint}}
\put(492,518){\usebox{\plotpoint}}
\multiput(529,439)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(529,513){\usebox{\plotpoint}}
\put(519.00,439.00){\usebox{\plotpoint}}
\put(539,439){\usebox{\plotpoint}}
\put(519.00,513.00){\usebox{\plotpoint}}
\put(539,513){\usebox{\plotpoint}}
\multiput(575,427)(0.000,41.511){2}{\usebox{\plotpoint}}
\put(575,508){\usebox{\plotpoint}}
\put(565.00,427.00){\usebox{\plotpoint}}
\put(585,427){\usebox{\plotpoint}}
\put(565.00,508.00){\usebox{\plotpoint}}
\put(585,508){\usebox{\plotpoint}}
\multiput(621,412)(0.000,41.511){3}{\usebox{\plotpoint}}
\put(621,501){\usebox{\plotpoint}}
\put(611.00,412.00){\usebox{\plotpoint}}
\put(631,412){\usebox{\plotpoint}}
\put(611.00,501.00){\usebox{\plotpoint}}
\put(631,501){\usebox{\plotpoint}}
\multiput(668,395)(0.000,41.511){3}{\usebox{\plotpoint}}
\put(668,494){\usebox{\plotpoint}}
\put(658.00,395.00){\usebox{\plotpoint}}
\put(678,395){\usebox{\plotpoint}}
\put(658.00,494.00){\usebox{\plotpoint}}
\put(678,494){\usebox{\plotpoint}}
\multiput(714,375)(0.000,41.511){3}{\usebox{\plotpoint}}
\put(714,486){\usebox{\plotpoint}}
\put(704.00,375.00){\usebox{\plotpoint}}
\put(724,375){\usebox{\plotpoint}}
\put(704.00,486.00){\usebox{\plotpoint}}
\put(724,486){\usebox{\plotpoint}}
\multiput(760,352)(0.000,41.511){4}{\usebox{\plotpoint}}
\put(760,477){\usebox{\plotpoint}}
\put(750.00,352.00){\usebox{\plotpoint}}
\put(770,352){\usebox{\plotpoint}}
\put(750.00,477.00){\usebox{\plotpoint}}
\put(770,477){\usebox{\plotpoint}}
\multiput(807,325)(0.000,41.511){4}{\usebox{\plotpoint}}
\put(807,466){\usebox{\plotpoint}}
\put(797.00,325.00){\usebox{\plotpoint}}
\put(817,325){\usebox{\plotpoint}}
\put(797.00,466.00){\usebox{\plotpoint}}
\put(817,466){\usebox{\plotpoint}}
\put(204,505){\makebox(0,0){$\triangle$}}
\put(251,504){\makebox(0,0){$\triangle$}}
\put(297,502){\makebox(0,0){$\triangle$}}
\put(343,499){\makebox(0,0){$\triangle$}}
\put(390,495){\makebox(0,0){$\triangle$}}
\put(436,490){\makebox(0,0){$\triangle$}}
\put(482,484){\makebox(0,0){$\triangle$}}
\put(529,476){\makebox(0,0){$\triangle$}}
\put(575,467){\makebox(0,0){$\triangle$}}
\put(621,457){\makebox(0,0){$\triangle$}}
\put(668,445){\makebox(0,0){$\triangle$}}
\put(714,430){\makebox(0,0){$\triangle$}}
\put(760,414){\makebox(0,0){$\triangle$}}
\put(807,396){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(204,478){\usebox{\plotpoint}}
\put(204,476.67){\rule{11.322pt}{0.400pt}}
\multiput(204.00,477.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\multiput(251.00,475.95)(10.062,-0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(251.00,476.17)(33.062,-3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(297.00,472.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(297.00,473.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(343.00,468.93)(5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(343.00,469.17)(38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(390.00,463.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(390.00,464.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(436.00,456.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(436.00,457.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(482.00,447.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(482.00,448.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(529.00,437.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(529.00,438.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(575.00,425.92)(1.557,-0.494){27}{\rule{1.327pt}{0.119pt}}
\multiput(575.00,426.17)(43.246,-15.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(621.00,410.92)(1.400,-0.495){31}{\rule{1.206pt}{0.119pt}}
\multiput(621.00,411.17)(44.497,-17.000){2}{\rule{0.603pt}{0.400pt}}
\multiput(668.00,393.92)(1.160,-0.496){37}{\rule{1.020pt}{0.119pt}}
\multiput(668.00,394.17)(43.883,-20.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(714.00,373.92)(1.006,-0.496){43}{\rule{0.900pt}{0.120pt}}
\multiput(714.00,374.17)(44.132,-23.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,350.92)(0.874,-0.497){51}{\rule{0.796pt}{0.120pt}}
\multiput(760.00,351.17)(45.347,-27.000){2}{\rule{0.398pt}{0.400pt}}
\put(204,478){\usebox{\plotpoint}}
\put(204,476.67){\rule{11.322pt}{0.400pt}}
\multiput(204.00,477.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\multiput(251.00,475.95)(10.062,-0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(251.00,476.17)(33.062,-3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(297.00,472.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(297.00,473.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(343.00,468.93)(5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(343.00,469.17)(38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(390.00,463.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(390.00,464.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(436.00,456.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(436.00,457.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(482.00,447.92)(2.424,-0.491){17}{\rule{1.980pt}{0.118pt}}
\multiput(482.00,448.17)(42.890,-10.000){2}{\rule{0.990pt}{0.400pt}}
\multiput(529.00,437.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(529.00,438.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(575.00,425.92)(1.557,-0.494){27}{\rule{1.327pt}{0.119pt}}
\multiput(575.00,426.17)(43.246,-15.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(621.00,410.92)(1.400,-0.495){31}{\rule{1.206pt}{0.119pt}}
\multiput(621.00,411.17)(44.497,-17.000){2}{\rule{0.603pt}{0.400pt}}
\multiput(668.00,393.92)(1.160,-0.496){37}{\rule{1.020pt}{0.119pt}}
\multiput(668.00,394.17)(43.883,-20.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(714.00,373.92)(1.006,-0.496){43}{\rule{0.900pt}{0.120pt}}
\multiput(714.00,374.17)(44.132,-23.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,350.92)(0.874,-0.497){51}{\rule{0.796pt}{0.120pt}}
\multiput(760.00,351.17)(45.347,-27.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(807.00,323.92)(0.743,-0.497){59}{\rule{0.694pt}{0.120pt}}
\multiput(807.00,324.17)(44.561,-31.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(853.00,292.92)(0.639,-0.498){69}{\rule{0.611pt}{0.120pt}}
\multiput(853.00,293.17)(44.732,-36.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(899.00,256.92)(0.573,-0.498){79}{\rule{0.559pt}{0.120pt}}
\multiput(899.00,257.17)(45.841,-41.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(946.58,214.85)(0.498,-0.521){89}{\rule{0.120pt}{0.517pt}}
\multiput(945.17,215.93)(46.000,-46.926){2}{\rule{0.400pt}{0.259pt}}
\multiput(992.58,166.63)(0.498,-0.590){75}{\rule{0.120pt}{0.572pt}}
\multiput(991.17,167.81)(39.000,-44.813){2}{\rule{0.400pt}{0.286pt}}
\put(204,531){\usebox{\plotpoint}}
\put(251,529.17){\rule{9.300pt}{0.400pt}}
\multiput(251.00,530.17)(26.697,-2.000){2}{\rule{4.650pt}{0.400pt}}
\put(297,527.67){\rule{11.081pt}{0.400pt}}
\multiput(297.00,528.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(343.00,526.95)(10.286,-0.447){3}{\rule{6.367pt}{0.108pt}}
\multiput(343.00,527.17)(33.786,-3.000){2}{\rule{3.183pt}{0.400pt}}
\multiput(390.00,523.95)(10.062,-0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(390.00,524.17)(33.062,-3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(436.00,520.94)(6.622,-0.468){5}{\rule{4.700pt}{0.113pt}}
\multiput(436.00,521.17)(36.245,-4.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(482.00,516.93)(5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(482.00,517.17)(38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(529.00,511.93)(5.051,-0.477){7}{\rule{3.780pt}{0.115pt}}
\multiput(529.00,512.17)(38.154,-5.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(575.00,506.93)(3.467,-0.485){11}{\rule{2.729pt}{0.117pt}}
\multiput(575.00,507.17)(40.337,-7.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(621.00,499.93)(3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(621.00,500.17)(41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(668.00,492.93)(3.003,-0.488){13}{\rule{2.400pt}{0.117pt}}
\multiput(668.00,493.17)(41.019,-8.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(714.00,484.93)(2.650,-0.489){15}{\rule{2.144pt}{0.118pt}}
\multiput(714.00,485.17)(41.549,-9.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(760.00,475.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(760.00,476.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(807.00,464.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(807.00,465.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(853.00,452.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(853.00,453.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(899.00,439.92)(1.592,-0.494){27}{\rule{1.353pt}{0.119pt}}
\multiput(899.00,440.17)(44.191,-15.000){2}{\rule{0.677pt}{0.400pt}}
\multiput(946.00,424.92)(1.370,-0.495){31}{\rule{1.182pt}{0.119pt}}
\multiput(946.00,425.17)(43.546,-17.000){2}{\rule{0.591pt}{0.400pt}}
\multiput(992.00,407.92)(1.292,-0.495){33}{\rule{1.122pt}{0.119pt}}
\multiput(992.00,408.17)(43.671,-18.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1038.00,389.92)(1.128,-0.496){39}{\rule{0.995pt}{0.119pt}}
\multiput(1038.00,390.17)(44.934,-21.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(1085.00,368.92)(0.964,-0.496){45}{\rule{0.867pt}{0.120pt}}
\multiput(1085.00,369.17)(44.201,-24.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1131.00,344.92)(0.888,-0.497){49}{\rule{0.808pt}{0.120pt}}
\multiput(1131.00,345.17)(44.324,-26.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(1177.00,318.92)(0.785,-0.497){57}{\rule{0.727pt}{0.120pt}}
\multiput(1177.00,319.17)(45.492,-30.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1224.00,288.92)(0.698,-0.497){63}{\rule{0.658pt}{0.120pt}}
\multiput(1224.00,289.17)(44.635,-33.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(1270.00,255.92)(0.635,-0.498){71}{\rule{0.608pt}{0.120pt}}
\multiput(1270.00,256.17)(45.738,-37.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(1317.00,218.92)(0.547,-0.498){81}{\rule{0.538pt}{0.120pt}}
\multiput(1317.00,219.17)(44.883,-42.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(1363.58,175.89)(0.498,-0.510){89}{\rule{0.120pt}{0.509pt}}
\multiput(1362.17,176.94)(46.000,-45.944){2}{\rule{0.400pt}{0.254pt}}
\multiput(1409.59,128.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1408.17,129.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\put(204.0,531.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\end{picture}
\vskip 1 truecm
\caption{The analytic continuation to
real chemical potential of the 
chiral condensate: the
large bands are the errorband associated with the second Fourier
coefficient. The symbols -- triangles and squares -- are printed
only in the broken phase, for one (smaller errors) and two (larger errors)
Fourier coefficient results. The critical chemical potential -
where the symbols stops- has been inferred from Fig. 8 and related
discussions. The results are consistent with a first order chiral
transition}


==> reale_due.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{4.6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,228){\makebox(0,0)[r]{4.7}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,334){\makebox(0,0)[r]{4.8}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,439){\makebox(0,0)[r]{4.9}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,544){\makebox(0,0)[r]{5}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,649){\makebox(0,0)[r]{5.1}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,755){\makebox(0,0)[r]{5.2}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{5.3}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){0.05}}
\put(289.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.1}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){0.15}}
\put(544.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.2}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){0.25}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.3}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){0.35}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.4}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){0.45}}
\put(1311.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\beta$}}
\put(800,21){\makebox(0,0){$\mu$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$\beta = \beta_c - 0.9 \mu^2$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,584){\usebox{\plotpoint}}
\put(226,582.67){\rule{2.891pt}{0.400pt}}
\multiput(226.00,583.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(161.0,584.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(264,581.67){\rule{3.132pt}{0.400pt}}
\multiput(264.00,582.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(238.0,583.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(290,580.67){\rule{3.132pt}{0.400pt}}
\multiput(290.00,581.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(277.0,582.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(316,579.67){\rule{3.132pt}{0.400pt}}
\multiput(316.00,580.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(329,578.67){\rule{3.132pt}{0.400pt}}
\multiput(329.00,579.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(303.0,581.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(355,577.67){\rule{3.132pt}{0.400pt}}
\multiput(355.00,578.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(368,576.67){\rule{2.891pt}{0.400pt}}
\multiput(368.00,577.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(380,575.67){\rule{3.132pt}{0.400pt}}
\multiput(380.00,576.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(393,574.67){\rule{3.132pt}{0.400pt}}
\multiput(393.00,575.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(406,573.67){\rule{3.132pt}{0.400pt}}
\multiput(406.00,574.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(419,572.67){\rule{3.132pt}{0.400pt}}
\multiput(419.00,573.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(432,571.67){\rule{3.132pt}{0.400pt}}
\multiput(432.00,572.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(445,570.67){\rule{3.132pt}{0.400pt}}
\multiput(445.00,571.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(458,569.67){\rule{3.132pt}{0.400pt}}
\multiput(458.00,570.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(471,568.67){\rule{3.132pt}{0.400pt}}
\multiput(471.00,569.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(484,567.67){\rule{3.132pt}{0.400pt}}
\multiput(484.00,568.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(497,566.67){\rule{3.132pt}{0.400pt}}
\multiput(497.00,567.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(510,565.17){\rule{2.500pt}{0.400pt}}
\multiput(510.00,566.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(522,563.67){\rule{3.132pt}{0.400pt}}
\multiput(522.00,564.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(535,562.17){\rule{2.700pt}{0.400pt}}
\multiput(535.00,563.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(548,560.67){\rule{3.132pt}{0.400pt}}
\multiput(548.00,561.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(561,559.17){\rule{2.700pt}{0.400pt}}
\multiput(561.00,560.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(574,557.67){\rule{3.132pt}{0.400pt}}
\multiput(574.00,558.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(587,556.17){\rule{2.700pt}{0.400pt}}
\multiput(587.00,557.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(600,554.67){\rule{3.132pt}{0.400pt}}
\multiput(600.00,555.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(613,553.17){\rule{2.700pt}{0.400pt}}
\multiput(613.00,554.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(626,551.17){\rule{2.700pt}{0.400pt}}
\multiput(626.00,552.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(639,549.17){\rule{2.700pt}{0.400pt}}
\multiput(639.00,550.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(652,547.17){\rule{2.500pt}{0.400pt}}
\multiput(652.00,548.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(664,545.17){\rule{2.700pt}{0.400pt}}
\multiput(664.00,546.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(677,543.67){\rule{3.132pt}{0.400pt}}
\multiput(677.00,544.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(690,542.17){\rule{2.700pt}{0.400pt}}
\multiput(690.00,543.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(703.00,540.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(703.00,541.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(716,537.17){\rule{2.700pt}{0.400pt}}
\multiput(716.00,538.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(729,535.17){\rule{2.700pt}{0.400pt}}
\multiput(729.00,536.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(742,533.17){\rule{2.700pt}{0.400pt}}
\multiput(742.00,534.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(755,531.17){\rule{2.700pt}{0.400pt}}
\multiput(755.00,532.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(768.00,529.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(768.00,530.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(781,526.17){\rule{2.700pt}{0.400pt}}
\multiput(781.00,527.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(794,524.17){\rule{2.500pt}{0.400pt}}
\multiput(794.00,525.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(806.00,522.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(806.00,523.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(819,519.17){\rule{2.700pt}{0.400pt}}
\multiput(819.00,520.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(832.00,517.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(832.00,518.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(845,514.17){\rule{2.700pt}{0.400pt}}
\multiput(845.00,515.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(858.00,512.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(858.00,513.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(871.00,509.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(871.00,510.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(884,506.17){\rule{2.700pt}{0.400pt}}
\multiput(884.00,507.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(897.00,504.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(897.00,505.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(910.00,501.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(910.00,502.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(923.00,498.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(923.00,499.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(936.00,495.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(936.00,496.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(948.00,492.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(948.00,493.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(961.00,489.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(961.00,490.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(974.00,486.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(974.00,487.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(987.00,483.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(987.00,484.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1000.00,480.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1000.00,481.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1013.00,477.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1013.00,478.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1026.00,474.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1026.00,475.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1039.00,470.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1039.00,471.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1052.00,467.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1052.00,468.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1065.00,464.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1065.00,465.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1078.00,460.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1078.00,461.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1090.00,457.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1090.00,458.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1103.00,453.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1103.00,454.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1116.00,450.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1116.00,451.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1129.00,446.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1129.00,447.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1142.00,443.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1142.00,444.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1155.00,439.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1155.00,440.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1168.00,435.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1168.00,436.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1181.00,431.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1181.00,432.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1194.00,427.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1194.00,428.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1207.00,424.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1207.00,425.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1220.00,420.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1220.00,421.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1232.00,416.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1232.00,417.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1245.00,412.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1245.00,413.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1258.00,408.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1258.00,409.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1271.00,403.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1271.00,404.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1284.00,399.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1284.00,400.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1297.00,395.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1297.00,396.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1310.00,391.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1310.00,392.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1323.00,386.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1323.00,387.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1336.00,382.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1336.00,383.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1349.00,378.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1349.00,379.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1362.00,373.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1362.00,374.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1374.00,369.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1374.00,370.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1387.00,364.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1387.00,365.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1400.00,359.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1400.00,360.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1413.00,355.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1413.00,356.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1426.00,350.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1426.00,351.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(342.0,579.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{$\beta = \beta_c - 0.9 \mu^2 +0.5 \mu^4$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(161,584){\usebox{\plotpoint}}
\put(161.00,584.00){\usebox{\plotpoint}}
\put(181.76,584.00){\usebox{\plotpoint}}
\put(202.51,584.00){\usebox{\plotpoint}}
\put(223.27,584.00){\usebox{\plotpoint}}
\put(243.98,583.00){\usebox{\plotpoint}}
\put(264.73,582.94){\usebox{\plotpoint}}
\put(285.45,582.00){\usebox{\plotpoint}}
\put(306.17,581.00){\usebox{\plotpoint}}
\put(326.89,580.16){\usebox{\plotpoint}}
\put(347.60,579.00){\usebox{\plotpoint}}
\put(368.32,577.97){\usebox{\plotpoint}}
\put(389.01,576.31){\usebox{\plotpoint}}
\put(409.71,575.00){\usebox{\plotpoint}}
\put(430.44,574.12){\usebox{\plotpoint}}
\put(451.08,572.07){\usebox{\plotpoint}}
\put(471.71,569.95){\usebox{\plotpoint}}
\put(492.40,568.35){\usebox{\plotpoint}}
\put(513.07,566.49){\usebox{\plotpoint}}
\put(533.66,564.10){\usebox{\plotpoint}}
\put(554.30,562.03){\usebox{\plotpoint}}
\put(574.93,559.86){\usebox{\plotpoint}}
\put(595.52,557.34){\usebox{\plotpoint}}
\put(616.07,554.53){\usebox{\plotpoint}}
\put(636.68,552.18){\usebox{\plotpoint}}
\put(657.20,549.13){\usebox{\plotpoint}}
\put(677.70,545.89){\usebox{\plotpoint}}
\put(698.29,543.36){\usebox{\plotpoint}}
\put(718.84,540.56){\usebox{\plotpoint}}
\put(739.36,537.41){\usebox{\plotpoint}}
\put(759.80,533.89){\usebox{\plotpoint}}
\put(780.20,530.12){\usebox{\plotpoint}}
\put(800.70,526.88){\usebox{\plotpoint}}
\put(821.17,523.50){\usebox{\plotpoint}}
\put(841.53,519.53){\usebox{\plotpoint}}
\put(861.99,516.08){\usebox{\plotpoint}}
\put(882.37,512.25){\usebox{\plotpoint}}
\put(902.70,508.12){\usebox{\plotpoint}}
\put(923.03,504.00){\usebox{\plotpoint}}
\put(943.40,500.15){\usebox{\plotpoint}}
\put(963.65,495.59){\usebox{\plotpoint}}
\put(984.02,491.69){\usebox{\plotpoint}}
\put(1004.24,487.02){\usebox{\plotpoint}}
\put(1024.63,483.21){\usebox{\plotpoint}}
\put(1044.87,478.64){\usebox{\plotpoint}}
\put(1065.10,473.98){\usebox{\plotpoint}}
\put(1085.29,469.18){\usebox{\plotpoint}}
\put(1105.49,464.43){\usebox{\plotpoint}}
\put(1125.72,459.76){\usebox{\plotpoint}}
\put(1145.94,455.09){\usebox{\plotpoint}}
\put(1166.16,450.42){\usebox{\plotpoint}}
\put(1186.28,445.37){\usebox{\plotpoint}}
\put(1206.36,440.15){\usebox{\plotpoint}}
\put(1226.55,435.36){\usebox{\plotpoint}}
\put(1246.72,430.47){\usebox{\plotpoint}}
\put(1266.72,424.99){\usebox{\plotpoint}}
\put(1286.95,420.32){\usebox{\plotpoint}}
\put(1306.98,414.93){\usebox{\plotpoint}}
\put(1327.06,409.75){\usebox{\plotpoint}}
\put(1347.11,404.44){\usebox{\plotpoint}}
\put(1367.20,399.27){\usebox{\plotpoint}}
\put(1387.23,393.93){\usebox{\plotpoint}}
\put(1407.21,388.34){\usebox{\plotpoint}}
\put(1427.40,383.57){\usebox{\plotpoint}}
\put(1439,380){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
%\put(1279,738){\makebox(0,0)[r]{$\beta = \beta_c - 0.8 \mu^2 + 3.4 \mu^4$}}
%\put(1349,738){\rule{1pt}{1pt}}
\put(161,584){\rule{1pt}{1pt}}
\put(174,584){\rule{1pt}{1pt}}
\put(187,584){\rule{1pt}{1pt}}
\put(200,584){\rule{1pt}{1pt}}
\put(213,584){\rule{1pt}{1pt}}
\put(226,584){\rule{1pt}{1pt}}
\put(238,583){\rule{1pt}{1pt}}
\put(251,583){\rule{1pt}{1pt}}
\put(264,583){\rule{1pt}{1pt}}
\put(277,582){\rule{1pt}{1pt}}
\put(290,582){\rule{1pt}{1pt}}
\put(303,582){\rule{1pt}{1pt}}
\put(316,581){\rule{1pt}{1pt}}
\put(329,581){\rule{1pt}{1pt}}
\put(342,580){\rule{1pt}{1pt}}
\put(355,579){\rule{1pt}{1pt}}
\put(368,579){\rule{1pt}{1pt}}
\put(380,578){\rule{1pt}{1pt}}
\put(393,577){\rule{1pt}{1pt}}
\put(406,577){\rule{1pt}{1pt}}
\put(419,576){\rule{1pt}{1pt}}
\put(432,575){\rule{1pt}{1pt}}
\put(445,574){\rule{1pt}{1pt}}
\put(458,573){\rule{1pt}{1pt}}
\put(471,573){\rule{1pt}{1pt}}
\put(484,572){\rule{1pt}{1pt}}
\put(497,571){\rule{1pt}{1pt}}
\put(510,570){\rule{1pt}{1pt}}
\put(522,569){\rule{1pt}{1pt}}
\put(535,568){\rule{1pt}{1pt}}
\put(548,567){\rule{1pt}{1pt}}
\put(561,566){\rule{1pt}{1pt}}
\put(574,565){\rule{1pt}{1pt}}
\put(587,564){\rule{1pt}{1pt}}
\put(600,562){\rule{1pt}{1pt}}
\put(613,561){\rule{1pt}{1pt}}
\put(626,560){\rule{1pt}{1pt}}
\put(639,559){\rule{1pt}{1pt}}
\put(652,558){\rule{1pt}{1pt}}
\put(664,557){\rule{1pt}{1pt}}
\put(677,556){\rule{1pt}{1pt}}
\put(690,555){\rule{1pt}{1pt}}
\put(703,553){\rule{1pt}{1pt}}
\put(716,552){\rule{1pt}{1pt}}
\put(729,551){\rule{1pt}{1pt}}
\put(742,550){\rule{1pt}{1pt}}
\put(755,549){\rule{1pt}{1pt}}
\put(768,548){\rule{1pt}{1pt}}
\put(781,547){\rule{1pt}{1pt}}
\put(794,546){\rule{1pt}{1pt}}
\put(806,545){\rule{1pt}{1pt}}
\put(819,544){\rule{1pt}{1pt}}
\put(832,543){\rule{1pt}{1pt}}
\put(845,542){\rule{1pt}{1pt}}
\put(858,541){\rule{1pt}{1pt}}
\put(871,540){\rule{1pt}{1pt}}
\put(884,540){\rule{1pt}{1pt}}
\put(897,539){\rule{1pt}{1pt}}
\put(910,538){\rule{1pt}{1pt}}
\put(923,538){\rule{1pt}{1pt}}
\put(936,537){\rule{1pt}{1pt}}
\put(948,536){\rule{1pt}{1pt}}
\put(961,536){\rule{1pt}{1pt}}
\put(974,536){\rule{1pt}{1pt}}
\put(987,535){\rule{1pt}{1pt}}
\put(1000,535){\rule{1pt}{1pt}}
\put(1013,535){\rule{1pt}{1pt}}
\put(1026,535){\rule{1pt}{1pt}}
\put(1039,535){\rule{1pt}{1pt}}
\put(1052,535){\rule{1pt}{1pt}}
\put(1065,535){\rule{1pt}{1pt}}
\put(1078,535){\rule{1pt}{1pt}}
\put(1090,535){\rule{1pt}{1pt}}
\put(1103,536){\rule{1pt}{1pt}}
\put(1116,536){\rule{1pt}{1pt}}
\put(1129,537){\rule{1pt}{1pt}}
\put(1142,538){\rule{1pt}{1pt}}
\put(1155,539){\rule{1pt}{1pt}}
\put(1168,540){\rule{1pt}{1pt}}
\put(1181,541){\rule{1pt}{1pt}}
\put(1194,542){\rule{1pt}{1pt}}
\put(1207,543){\rule{1pt}{1pt}}
\put(1220,545){\rule{1pt}{1pt}}
\put(1232,547){\rule{1pt}{1pt}}
\put(1245,549){\rule{1pt}{1pt}}
\put(1258,551){\rule{1pt}{1pt}}
\put(1271,553){\rule{1pt}{1pt}}
\put(1284,555){\rule{1pt}{1pt}}
\put(1297,557){\rule{1pt}{1pt}}
\put(1310,560){\rule{1pt}{1pt}}
\put(1323,563){\rule{1pt}{1pt}}
\put(1336,566){\rule{1pt}{1pt}}
\put(1349,569){\rule{1pt}{1pt}}
\put(1362,573){\rule{1pt}{1pt}}
\put(1374,576){\rule{1pt}{1pt}}
\put(1387,580){\rule{1pt}{1pt}}
\put(1400,584){\rule{1pt}{1pt}}
\put(1413,588){\rule{1pt}{1pt}}
\put(1426,593){\rule{1pt}{1pt}}
\put(1439,597){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1279,697){\makebox(0,0)[r]{$\beta = \beta_c -1.0 \mu^2 -2.31 \mu^4$}}
%\put(1349,697){\rule{1pt}{1pt}}
\put(161,584){\rule{1pt}{1pt}}
\put(174,584){\rule{1pt}{1pt}}
\put(187,584){\rule{1pt}{1pt}}
\put(200,584){\rule{1pt}{1pt}}
\put(213,584){\rule{1pt}{1pt}}
\put(226,583){\rule{1pt}{1pt}}
\put(238,583){\rule{1pt}{1pt}}
\put(251,583){\rule{1pt}{1pt}}
\put(264,582){\rule{1pt}{1pt}}
\put(277,582){\rule{1pt}{1pt}}
\put(290,581){\rule{1pt}{1pt}}
\put(303,581){\rule{1pt}{1pt}}
\put(316,580){\rule{1pt}{1pt}}
\put(329,580){\rule{1pt}{1pt}}
\put(342,579){\rule{1pt}{1pt}}
\put(355,578){\rule{1pt}{1pt}}
\put(368,577){\rule{1pt}{1pt}}
\put(380,576){\rule{1pt}{1pt}}
\put(393,575){\rule{1pt}{1pt}}
\put(406,574){\rule{1pt}{1pt}}
\put(419,573){\rule{1pt}{1pt}}
\put(432,572){\rule{1pt}{1pt}}
\put(445,571){\rule{1pt}{1pt}}
\put(458,570){\rule{1pt}{1pt}}
\put(471,568){\rule{1pt}{1pt}}
\put(484,567){\rule{1pt}{1pt}}
\put(497,565){\rule{1pt}{1pt}}
\put(510,564){\rule{1pt}{1pt}}
\put(522,562){\rule{1pt}{1pt}}
\put(535,560){\rule{1pt}{1pt}}
\put(548,559){\rule{1pt}{1pt}}
\put(561,557){\rule{1pt}{1pt}}
\put(574,555){\rule{1pt}{1pt}}
\put(587,553){\rule{1pt}{1pt}}
\put(600,551){\rule{1pt}{1pt}}
\put(613,549){\rule{1pt}{1pt}}
\put(626,547){\rule{1pt}{1pt}}
\put(639,544){\rule{1pt}{1pt}}
\put(652,542){\rule{1pt}{1pt}}
\put(664,540){\rule{1pt}{1pt}}
\put(677,537){\rule{1pt}{1pt}}
\put(690,535){\rule{1pt}{1pt}}
\put(703,532){\rule{1pt}{1pt}}
\put(716,529){\rule{1pt}{1pt}}
\put(729,526){\rule{1pt}{1pt}}
\put(742,523){\rule{1pt}{1pt}}
\put(755,520){\rule{1pt}{1pt}}
\put(768,517){\rule{1pt}{1pt}}
\put(781,514){\rule{1pt}{1pt}}
\put(794,511){\rule{1pt}{1pt}}
\put(806,507){\rule{1pt}{1pt}}
\put(819,504){\rule{1pt}{1pt}}
\put(832,500){\rule{1pt}{1pt}}
\put(845,496){\rule{1pt}{1pt}}
\put(858,492){\rule{1pt}{1pt}}
\put(871,488){\rule{1pt}{1pt}}
\put(884,484){\rule{1pt}{1pt}}
\put(897,480){\rule{1pt}{1pt}}
\put(910,476){\rule{1pt}{1pt}}
\put(923,471){\rule{1pt}{1pt}}
\put(936,467){\rule{1pt}{1pt}}
\put(948,462){\rule{1pt}{1pt}}
\put(961,458){\rule{1pt}{1pt}}
\put(974,453){\rule{1pt}{1pt}}
\put(987,448){\rule{1pt}{1pt}}
\put(1000,442){\rule{1pt}{1pt}}
\put(1013,437){\rule{1pt}{1pt}}
\put(1026,432){\rule{1pt}{1pt}}
\put(1039,426){\rule{1pt}{1pt}}
\put(1052,420){\rule{1pt}{1pt}}
\put(1065,415){\rule{1pt}{1pt}}
\put(1078,409){\rule{1pt}{1pt}}
\put(1090,402){\rule{1pt}{1pt}}
\put(1103,396){\rule{1pt}{1pt}}
\put(1116,390){\rule{1pt}{1pt}}
\put(1129,383){\rule{1pt}{1pt}}
\put(1142,376){\rule{1pt}{1pt}}
\put(1155,369){\rule{1pt}{1pt}}
\put(1168,362){\rule{1pt}{1pt}}
\put(1181,355){\rule{1pt}{1pt}}
\put(1194,347){\rule{1pt}{1pt}}
\put(1207,340){\rule{1pt}{1pt}}
\put(1220,332){\rule{1pt}{1pt}}
\put(1232,324){\rule{1pt}{1pt}}
\put(1245,316){\rule{1pt}{1pt}}
\put(1258,308){\rule{1pt}{1pt}}
\put(1271,299){\rule{1pt}{1pt}}
\put(1284,290){\rule{1pt}{1pt}}
\put(1297,281){\rule{1pt}{1pt}}
\put(1310,272){\rule{1pt}{1pt}}
\put(1323,263){\rule{1pt}{1pt}}
\put(1336,253){\rule{1pt}{1pt}}
\put(1349,243){\rule{1pt}{1pt}}
\put(1362,234){\rule{1pt}{1pt}}
\put(1374,223){\rule{1pt}{1pt}}
\put(1387,213){\rule{1pt}{1pt}}
\put(1400,202){\rule{1pt}{1pt}}
\put(1413,191){\rule{1pt}{1pt}}
\put(1426,180){\rule{1pt}{1pt}}
\put(1439,169){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,656){\makebox(0,0)[r]{Fodor - Katz }}
\put(1299.0,656.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1299.0,646.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1399.0,646.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(161.0,584.0){\usebox{\plotpoint}}
\put(151.0,584.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(151.0,588.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(289.0,582.0){\usebox{\plotpoint}}
\put(279.0,582.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(279.0,586.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(417.0,577.0){\usebox{\plotpoint}}
\put(407.0,577.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(407.0,581.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(544.0,566.0){\usebox{\plotpoint}}
\put(534.0,566.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(534.0,570.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(672.0,552.0){\usebox{\plotpoint}}
\put(662.0,552.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(662.0,556.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(800.0,534.0){\rule[-0.600pt]{1.200pt}{1.445pt}}
\put(790.0,534.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(790.0,540.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(928.0,515.0){\rule[-0.600pt]{1.200pt}{1.445pt}}
\put(918.0,515.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(918.0,521.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1056.0,503.0){\rule[-0.600pt]{1.200pt}{2.168pt}}
\put(1046.0,503.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1046.0,512.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1183.0,497.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(1173.0,497.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(161,586){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,579){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,568){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,554){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,518){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,501){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1173.0,505.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\end{picture}
\vskip 1 truecm
\caption{ O($\mu^4$) effects  on the critical line of four flavor QCD. 
The solid line shows the results of a second
order fit, the thin dotted line  the results of a fourth order 
fit with  first and second order coefficients constrained to their central
values.  The upper (lower) thick 
dotted line shows the results of a fourth
order fit with the second coefficent constrained to its best value
plus (minus) its error. See text for details.}


==> reale_quattro.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.88}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{0.9}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{0.92}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{0.94}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{0.96}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{0.98}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{1}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.02}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){50}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){100}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){150}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){200}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){250}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){300}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){350}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){400}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){450}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(0,491){\makebox(0,0){$T/T_c$}}
\put(810,11){\makebox(0,0){$\mu_B/T_c$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{Two Flavors, Ph. de Forcrand and O. Philipsen}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,755){\usebox{\plotpoint}}
\put(218,753.67){\rule{1.204pt}{0.400pt}}
\multiput(218.00,754.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(270,752.67){\rule{1.204pt}{0.400pt}}
\multiput(270.00,753.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(223.0,754.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(301,751.67){\rule{1.204pt}{0.400pt}}
\multiput(301.00,752.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(275.0,753.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(327,750.67){\rule{1.204pt}{0.400pt}}
\multiput(327.00,751.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(306.0,752.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(348,749.67){\rule{1.204pt}{0.400pt}}
\multiput(348.00,750.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(332.0,751.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(364,748.67){\rule{1.204pt}{0.400pt}}
\multiput(364.00,749.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(353.0,750.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(384,747.67){\rule{1.445pt}{0.400pt}}
\multiput(384.00,748.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(369.0,749.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(400,746.67){\rule{1.204pt}{0.400pt}}
\multiput(400.00,747.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(390.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(416,745.67){\rule{1.204pt}{0.400pt}}
\multiput(416.00,746.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(405.0,747.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(426,744.67){\rule{1.204pt}{0.400pt}}
\multiput(426.00,745.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(421.0,746.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(442,743.67){\rule{1.204pt}{0.400pt}}
\multiput(442.00,744.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(431.0,745.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(452,742.67){\rule{1.204pt}{0.400pt}}
\multiput(452.00,743.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(447.0,744.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(468,741.67){\rule{1.204pt}{0.400pt}}
\multiput(468.00,742.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(457.0,743.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(478,740.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,741.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(473.0,742.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(488,739.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,740.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(483.0,741.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(499,738.67){\rule{1.204pt}{0.400pt}}
\multiput(499.00,739.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(494.0,740.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(509,737.67){\rule{1.204pt}{0.400pt}}
\multiput(509.00,738.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(504.0,739.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(519,736.67){\rule{1.445pt}{0.400pt}}
\multiput(519.00,737.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(514.0,738.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(530,735.67){\rule{1.204pt}{0.400pt}}
\multiput(530.00,736.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(525.0,737.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(540,734.67){\rule{1.204pt}{0.400pt}}
\multiput(540.00,735.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(545,733.67){\rule{1.204pt}{0.400pt}}
\multiput(545.00,734.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535.0,736.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(556,732.67){\rule{1.204pt}{0.400pt}}
\multiput(556.00,733.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(550.0,734.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(566,731.67){\rule{1.204pt}{0.400pt}}
\multiput(566.00,732.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(561.0,733.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(576,730.67){\rule{1.204pt}{0.400pt}}
\multiput(576.00,731.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(581,729.67){\rule{1.445pt}{0.400pt}}
\multiput(581.00,730.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(571.0,732.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(592,728.67){\rule{1.204pt}{0.400pt}}
\multiput(592.00,729.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(597,727.67){\rule{1.204pt}{0.400pt}}
\multiput(597.00,728.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(587.0,730.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(607,726.67){\rule{1.204pt}{0.400pt}}
\multiput(607.00,727.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(612,725.67){\rule{1.204pt}{0.400pt}}
\multiput(612.00,726.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(602.0,728.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(623,724.67){\rule{1.204pt}{0.400pt}}
\multiput(623.00,725.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(628,723.67){\rule{1.204pt}{0.400pt}}
\multiput(628.00,724.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(617.0,726.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(638,722.67){\rule{1.204pt}{0.400pt}}
\multiput(638.00,723.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(643,721.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,722.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648,720.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,721.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(633.0,724.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(658,719.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,720.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,718.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,719.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,717.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,718.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653.0,721.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(679,716.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,717.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,715.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,716.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,714.67){\rule{1.204pt}{0.400pt}}
\multiput(689.00,715.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674.0,718.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(699,713.67){\rule{1.204pt}{0.400pt}}
\multiput(699.00,714.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(704,712.67){\rule{1.445pt}{0.400pt}}
\multiput(704.00,713.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710,711.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,712.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,710.67){\rule{1.204pt}{0.400pt}}
\multiput(715.00,711.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(694.0,715.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(725,709.67){\rule{1.204pt}{0.400pt}}
\multiput(725.00,710.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(730,708.67){\rule{1.204pt}{0.400pt}}
\multiput(730.00,709.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(735,707.67){\rule{1.204pt}{0.400pt}}
\multiput(735.00,708.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(740,706.67){\rule{1.204pt}{0.400pt}}
\multiput(740.00,707.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(745,705.67){\rule{1.204pt}{0.400pt}}
\multiput(745.00,706.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(750,704.67){\rule{1.204pt}{0.400pt}}
\multiput(750.00,705.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(755,703.67){\rule{1.204pt}{0.400pt}}
\multiput(755.00,704.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(720.0,711.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(765,702.67){\rule{1.445pt}{0.400pt}}
\multiput(765.00,703.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(771,701.67){\rule{1.204pt}{0.400pt}}
\multiput(771.00,702.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(776,700.67){\rule{1.204pt}{0.400pt}}
\multiput(776.00,701.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(781,699.67){\rule{1.204pt}{0.400pt}}
\multiput(781.00,700.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(786,698.67){\rule{1.204pt}{0.400pt}}
\multiput(786.00,699.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(791,697.67){\rule{1.204pt}{0.400pt}}
\multiput(791.00,698.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(796,696.67){\rule{1.204pt}{0.400pt}}
\multiput(796.00,697.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(801,695.67){\rule{1.204pt}{0.400pt}}
\multiput(801.00,696.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(806,694.67){\rule{1.204pt}{0.400pt}}
\multiput(806.00,695.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(811,693.67){\rule{1.204pt}{0.400pt}}
\multiput(811.00,694.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(816,692.67){\rule{1.204pt}{0.400pt}}
\multiput(816.00,693.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(821,691.67){\rule{1.204pt}{0.400pt}}
\multiput(821.00,692.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(826,690.67){\rule{1.204pt}{0.400pt}}
\multiput(826.00,691.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(831,689.67){\rule{1.204pt}{0.400pt}}
\multiput(831.00,690.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(836,688.67){\rule{1.204pt}{0.400pt}}
\multiput(836.00,689.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(841,687.67){\rule{1.204pt}{0.400pt}}
\multiput(841.00,688.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(846,686.67){\rule{1.204pt}{0.400pt}}
\multiput(846.00,687.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(851,685.67){\rule{1.204pt}{0.400pt}}
\multiput(851.00,686.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(856,684.67){\rule{1.204pt}{0.400pt}}
\multiput(856.00,685.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(861,683.67){\rule{1.204pt}{0.400pt}}
\multiput(861.00,684.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(866,682.67){\rule{1.204pt}{0.400pt}}
\multiput(866.00,683.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(871,681.67){\rule{1.204pt}{0.400pt}}
\multiput(871.00,682.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(876,680.67){\rule{1.204pt}{0.400pt}}
\multiput(876.00,681.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(881,679.67){\rule{1.204pt}{0.400pt}}
\multiput(881.00,680.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(886,678.67){\rule{1.204pt}{0.400pt}}
\multiput(886.00,679.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(891,677.17){\rule{1.100pt}{0.400pt}}
\multiput(891.00,678.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(896,675.67){\rule{1.204pt}{0.400pt}}
\multiput(896.00,676.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(901,674.67){\rule{1.204pt}{0.400pt}}
\multiput(901.00,675.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(906,673.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,674.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911,672.67){\rule{1.204pt}{0.400pt}}
\multiput(911.00,673.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(916,671.67){\rule{1.204pt}{0.400pt}}
\multiput(916.00,672.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(921,670.67){\rule{1.204pt}{0.400pt}}
\multiput(921.00,671.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(926,669.67){\rule{1.204pt}{0.400pt}}
\multiput(926.00,670.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(931,668.17){\rule{1.100pt}{0.400pt}}
\multiput(931.00,669.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(936,666.67){\rule{1.204pt}{0.400pt}}
\multiput(936.00,667.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(941,665.67){\rule{1.204pt}{0.400pt}}
\multiput(941.00,666.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(946,664.67){\rule{1.204pt}{0.400pt}}
\multiput(946.00,665.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(951,663.67){\rule{1.204pt}{0.400pt}}
\multiput(951.00,664.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(956,662.17){\rule{1.100pt}{0.400pt}}
\multiput(956.00,663.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(961,660.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,661.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966,659.67){\rule{1.204pt}{0.400pt}}
\multiput(966.00,660.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(971,658.67){\rule{1.204pt}{0.400pt}}
\multiput(971.00,659.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(976,657.67){\rule{1.204pt}{0.400pt}}
\multiput(976.00,658.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(981,656.17){\rule{1.100pt}{0.400pt}}
\multiput(981.00,657.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(986,654.67){\rule{1.204pt}{0.400pt}}
\multiput(986.00,655.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(991,653.67){\rule{1.204pt}{0.400pt}}
\multiput(991.00,654.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(996,652.67){\rule{1.204pt}{0.400pt}}
\multiput(996.00,653.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1001,651.17){\rule{0.900pt}{0.400pt}}
\multiput(1001.00,652.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1005,649.67){\rule{1.204pt}{0.400pt}}
\multiput(1005.00,650.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1010,648.67){\rule{1.204pt}{0.400pt}}
\multiput(1010.00,649.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1015,647.67){\rule{1.204pt}{0.400pt}}
\multiput(1015.00,648.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1020,646.17){\rule{1.100pt}{0.400pt}}
\multiput(1020.00,647.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1025,644.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,645.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030,643.67){\rule{1.204pt}{0.400pt}}
\multiput(1030.00,644.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1035,642.17){\rule{1.100pt}{0.400pt}}
\multiput(1035.00,643.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1040,640.67){\rule{1.204pt}{0.400pt}}
\multiput(1040.00,641.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1045,639.67){\rule{1.204pt}{0.400pt}}
\multiput(1045.00,640.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1050,638.17){\rule{0.900pt}{0.400pt}}
\multiput(1050.00,639.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1054,636.67){\rule{1.204pt}{0.400pt}}
\multiput(1054.00,637.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1059,635.67){\rule{1.204pt}{0.400pt}}
\multiput(1059.00,636.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1064,634.17){\rule{1.100pt}{0.400pt}}
\multiput(1064.00,635.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1069,632.67){\rule{1.204pt}{0.400pt}}
\multiput(1069.00,633.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1074,631.17){\rule{1.100pt}{0.400pt}}
\multiput(1074.00,632.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1079,629.67){\rule{1.204pt}{0.400pt}}
\multiput(1079.00,630.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1084,628.67){\rule{0.964pt}{0.400pt}}
\multiput(1084.00,629.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1088,627.17){\rule{1.100pt}{0.400pt}}
\multiput(1088.00,628.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1093,625.67){\rule{1.204pt}{0.400pt}}
\multiput(1093.00,626.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1098,624.17){\rule{1.100pt}{0.400pt}}
\multiput(1098.00,625.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1103,622.67){\rule{1.204pt}{0.400pt}}
\multiput(1103.00,623.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1108,621.67){\rule{1.204pt}{0.400pt}}
\multiput(1108.00,622.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1113,620.17){\rule{1.100pt}{0.400pt}}
\multiput(1113.00,621.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1118,618.67){\rule{0.964pt}{0.400pt}}
\multiput(1118.00,619.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1122,617.17){\rule{1.100pt}{0.400pt}}
\multiput(1122.00,618.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1127,615.67){\rule{1.204pt}{0.400pt}}
\multiput(1127.00,616.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1132,614.17){\rule{1.100pt}{0.400pt}}
\multiput(1132.00,615.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1137,612.67){\rule{1.204pt}{0.400pt}}
\multiput(1137.00,613.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1142,611.17){\rule{0.900pt}{0.400pt}}
\multiput(1142.00,612.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1146,609.67){\rule{1.204pt}{0.400pt}}
\multiput(1146.00,610.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1151,608.17){\rule{1.100pt}{0.400pt}}
\multiput(1151.00,609.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1156,606.67){\rule{1.204pt}{0.400pt}}
\multiput(1156.00,607.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1161,605.17){\rule{1.100pt}{0.400pt}}
\multiput(1161.00,606.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1166,603.67){\rule{0.964pt}{0.400pt}}
\multiput(1166.00,604.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1170,602.17){\rule{1.100pt}{0.400pt}}
\multiput(1170.00,603.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1175,600.67){\rule{1.204pt}{0.400pt}}
\multiput(1175.00,601.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1180,599.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,600.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,597.67){\rule{0.964pt}{0.400pt}}
\multiput(1185.00,598.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1189,596.17){\rule{1.100pt}{0.400pt}}
\multiput(1189.00,597.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1194,594.67){\rule{1.204pt}{0.400pt}}
\multiput(1194.00,595.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1199,593.17){\rule{1.100pt}{0.400pt}}
\multiput(1199.00,594.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1204,591.17){\rule{0.900pt}{0.400pt}}
\multiput(1204.00,592.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1208,589.67){\rule{1.204pt}{0.400pt}}
\multiput(1208.00,590.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1213,588.17){\rule{1.100pt}{0.400pt}}
\multiput(1213.00,589.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1218,586.67){\rule{1.204pt}{0.400pt}}
\multiput(1218.00,587.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1223,585.17){\rule{0.900pt}{0.400pt}}
\multiput(1223.00,586.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1227,583.17){\rule{1.100pt}{0.400pt}}
\multiput(1227.00,584.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1232,581.67){\rule{1.204pt}{0.400pt}}
\multiput(1232.00,582.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1237,580.17){\rule{0.900pt}{0.400pt}}
\multiput(1237.00,581.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1241,578.17){\rule{1.100pt}{0.400pt}}
\multiput(1241.00,579.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1246,576.67){\rule{1.204pt}{0.400pt}}
\multiput(1246.00,577.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1251,575.17){\rule{1.100pt}{0.400pt}}
\multiput(1251.00,576.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1256,573.17){\rule{0.900pt}{0.400pt}}
\multiput(1256.00,574.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1260,571.67){\rule{1.204pt}{0.400pt}}
\multiput(1260.00,572.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1265,570.17){\rule{1.100pt}{0.400pt}}
\multiput(1265.00,571.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1270,568.17){\rule{0.900pt}{0.400pt}}
\multiput(1270.00,569.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1274,566.67){\rule{1.204pt}{0.400pt}}
\multiput(1274.00,567.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1279,565.17){\rule{1.100pt}{0.400pt}}
\multiput(1279.00,566.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1284,563.17){\rule{0.900pt}{0.400pt}}
\multiput(1284.00,564.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1288,561.67){\rule{1.204pt}{0.400pt}}
\multiput(1288.00,562.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1293,560.17){\rule{1.100pt}{0.400pt}}
\multiput(1293.00,561.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1298,558.17){\rule{0.900pt}{0.400pt}}
\multiput(1298.00,559.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1302,556.17){\rule{1.100pt}{0.400pt}}
\multiput(1302.00,557.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1307,554.67){\rule{1.204pt}{0.400pt}}
\multiput(1307.00,555.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1312,553.17){\rule{0.900pt}{0.400pt}}
\multiput(1312.00,554.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1316,551.17){\rule{1.100pt}{0.400pt}}
\multiput(1316.00,552.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1321,549.17){\rule{0.900pt}{0.400pt}}
\multiput(1321.00,550.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1325,547.67){\rule{1.204pt}{0.400pt}}
\multiput(1325.00,548.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1330,546.17){\rule{1.100pt}{0.400pt}}
\multiput(1330.00,547.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1335,544.17){\rule{0.900pt}{0.400pt}}
\multiput(1335.00,545.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1339,542.17){\rule{1.100pt}{0.400pt}}
\multiput(1339.00,543.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1344,540.67){\rule{1.204pt}{0.400pt}}
\multiput(1344.00,541.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1349,539.17){\rule{0.900pt}{0.400pt}}
\multiput(1349.00,540.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1353,537.17){\rule{1.100pt}{0.400pt}}
\multiput(1353.00,538.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1358,535.17){\rule{0.900pt}{0.400pt}}
\multiput(1358.00,536.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1362,533.17){\rule{1.100pt}{0.400pt}}
\multiput(1362.00,534.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1367,531.67){\rule{0.964pt}{0.400pt}}
\multiput(1367.00,532.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1371,530.17){\rule{1.100pt}{0.400pt}}
\multiput(1371.00,531.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1376,528.17){\rule{1.100pt}{0.400pt}}
\multiput(1376.00,529.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1381,526.17){\rule{0.900pt}{0.400pt}}
\multiput(1381.00,527.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1385,524.17){\rule{1.100pt}{0.400pt}}
\multiput(1385.00,525.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1390,522.17){\rule{0.900pt}{0.400pt}}
\multiput(1390.00,523.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1394,520.17){\rule{1.100pt}{0.400pt}}
\multiput(1394.00,521.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1399,518.17){\rule{0.900pt}{0.400pt}}
\multiput(1399.00,519.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1403,516.67){\rule{1.204pt}{0.400pt}}
\multiput(1403.00,517.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1408,515.17){\rule{0.900pt}{0.400pt}}
\multiput(1408.00,516.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1412,513.17){\rule{1.100pt}{0.400pt}}
\multiput(1412.00,514.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1417,511.17){\rule{0.900pt}{0.400pt}}
\multiput(1417.00,512.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1421,509.17){\rule{1.100pt}{0.400pt}}
\multiput(1421.00,510.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1426,507.17){\rule{0.900pt}{0.400pt}}
\multiput(1426.00,508.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1430,505.17){\rule{1.100pt}{0.400pt}}
\multiput(1430.00,506.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1435,503.17){\rule{0.900pt}{0.400pt}}
\multiput(1435.00,504.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(760.0,704.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(679,579){\makebox(0,0)[r]{Four Flavors}}
\multiput(699,579)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(181,755){\usebox{\plotpoint}}
\put(181.00,755.00){\usebox{\plotpoint}}
\put(201.76,755.00){\usebox{\plotpoint}}
\put(222.41,754.00){\usebox{\plotpoint}}
\put(243.11,753.38){\usebox{\plotpoint}}
\put(263.82,753.00){\usebox{\plotpoint}}
\put(284.36,751.00){\usebox{\plotpoint}}
\put(305.01,750.00){\usebox{\plotpoint}}
\put(325.57,748.00){\usebox{\plotpoint}}
\put(346.10,746.00){\usebox{\plotpoint}}
\put(366.66,744.00){\usebox{\plotpoint}}
\put(387.10,741.00){\usebox{\plotpoint}}
\put(407.64,738.87){\usebox{\plotpoint}}
\put(428.08,735.73){\usebox{\plotpoint}}
\put(448.50,732.50){\usebox{\plotpoint}}
\put(468.82,728.30){\usebox{\plotpoint}}
\put(489.26,725.15){\usebox{\plotpoint}}
\put(509.57,720.89){\usebox{\plotpoint}}
\put(529.78,716.29){\usebox{\plotpoint}}
\put(549.95,711.61){\usebox{\plotpoint}}
\put(569.98,706.40){\usebox{\plotpoint}}
\put(590.06,701.38){\usebox{\plotpoint}}
\put(610.03,695.99){\usebox{\plotpoint}}
\put(629.95,690.62){\usebox{\plotpoint}}
\put(649.75,684.65){\usebox{\plotpoint}}
\put(669.44,678.51){\usebox{\plotpoint}}
\put(689.09,672.23){\usebox{\plotpoint}}
\put(708.57,665.17){\usebox{\plotpoint}}
\put(728.01,658.00){\usebox{\plotpoint}}
\put(747.63,651.35){\usebox{\plotpoint}}
\put(767.01,644.20){\usebox{\plotpoint}}
\put(785.98,635.81){\usebox{\plotpoint}}
\put(805.30,628.35){\usebox{\plotpoint}}
\put(824.39,620.24){\usebox{\plotpoint}}
\put(843.34,611.83){\usebox{\plotpoint}}
\put(862.14,603.15){\usebox{\plotpoint}}
\put(880.73,594.13){\usebox{\plotpoint}}
\put(899.19,584.90){\usebox{\plotpoint}}
\put(917.72,575.64){\usebox{\plotpoint}}
\put(936.23,566.31){\usebox{\plotpoint}}
\put(954.06,555.98){\usebox{\plotpoint}}
\put(972.46,546.65){\usebox{\plotpoint}}
\put(990.25,536.07){\usebox{\plotpoint}}
\put(1008.11,525.74){\usebox{\plotpoint}}
\put(1025.95,515.23){\usebox{\plotpoint}}
\put(1043.34,504.00){\usebox{\plotpoint}}
\put(1061.03,493.39){\usebox{\plotpoint}}
\put(1078.19,481.86){\usebox{\plotpoint}}
\put(1095.15,469.93){\usebox{\plotpoint}}
\put(1112.24,458.26){\usebox{\plotpoint}}
\put(1129.23,446.39){\usebox{\plotpoint}}
\put(1146.12,434.41){\usebox{\plotpoint}}
\put(1162.73,421.95){\usebox{\plotpoint}}
\put(1178.81,408.89){\usebox{\plotpoint}}
\put(1195.41,396.44){\usebox{\plotpoint}}
\put(1211.55,383.45){\usebox{\plotpoint}}
\put(1227.62,370.38){\usebox{\plotpoint}}
\put(1243.69,357.31){\usebox{\plotpoint}}
\put(1258.94,343.30){\usebox{\plotpoint}}
\put(1274.62,329.78){\usebox{\plotpoint}}
\put(1289.70,315.72){\usebox{\plotpoint}}
\put(1305.11,301.89){\usebox{\plotpoint}}
\put(1320.18,287.82){\usebox{\plotpoint}}
\put(1334.86,273.14){\usebox{\plotpoint}}
\put(1349.53,258.47){\usebox{\plotpoint}}
\put(1364.21,243.79){\usebox{\plotpoint}}
\put(1378.28,228.72){\usebox{\plotpoint}}
\put(1392.87,214.10){\usebox{\plotpoint}}
\put(1406.49,198.51){\usebox{\plotpoint}}
\put(1420.10,182.90){\usebox{\plotpoint}}
\put(1434.20,167.73){\usebox{\plotpoint}}
\put(1439,162){\usebox{\plotpoint}}
\end{picture}
\vskip 1 truecm
\caption{Scale invariant plot for 
the QCD critical line at high temperature, from imaginary
chemical potential.
Results for two flavors of staggered fermions (solid line)
are from De Forcrand and Philipsen.
The four flavor critical line (dotted) lies consistently below the
two flavor one, the effect growing larger at larger density.}



==> reale_tre.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{140}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{145}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{150}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{155}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{160}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{165}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){50}}
\put(289.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){100}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){150}}
\put(544.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){200}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){250}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){300}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){350}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){400}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){450}}
\put(1311.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$T$ (MeV)}}
\put(800,21){\makebox(0,0){$\mu_B$ (MeV)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161,787){\rule{1pt}{1pt}}
\put(166,787){\rule{1pt}{1pt}}
\put(171,787){\rule{1pt}{1pt}}
\put(176,787){\rule{1pt}{1pt}}
\put(181,787){\rule{1pt}{1pt}}
\put(186,787){\rule{1pt}{1pt}}
\put(191,787){\rule{1pt}{1pt}}
\put(196,787){\rule{1pt}{1pt}}
\put(201,787){\rule{1pt}{1pt}}
\put(206,786){\rule{1pt}{1pt}}
\put(211,786){\rule{1pt}{1pt}}
\put(216,786){\rule{1pt}{1pt}}
\put(221,786){\rule{1pt}{1pt}}
\put(226,786){\rule{1pt}{1pt}}
\put(231,786){\rule{1pt}{1pt}}
\put(236,785){\rule{1pt}{1pt}}
\put(241,785){\rule{1pt}{1pt}}
\put(246,785){\rule{1pt}{1pt}}
\put(251,785){\rule{1pt}{1pt}}
\put(256,784){\rule{1pt}{1pt}}
\put(261,784){\rule{1pt}{1pt}}
\put(266,784){\rule{1pt}{1pt}}
\put(271,783){\rule{1pt}{1pt}}
\put(276,783){\rule{1pt}{1pt}}
\put(281,783){\rule{1pt}{1pt}}
\put(285,782){\rule{1pt}{1pt}}
\put(290,782){\rule{1pt}{1pt}}
\put(295,781){\rule{1pt}{1pt}}
\put(300,781){\rule{1pt}{1pt}}
\put(305,781){\rule{1pt}{1pt}}
\put(310,780){\rule{1pt}{1pt}}
\put(315,780){\rule{1pt}{1pt}}
\put(320,779){\rule{1pt}{1pt}}
\put(325,779){\rule{1pt}{1pt}}
\put(330,778){\rule{1pt}{1pt}}
\put(335,778){\rule{1pt}{1pt}}
\put(340,777){\rule{1pt}{1pt}}
\put(345,777){\rule{1pt}{1pt}}
\put(350,776){\rule{1pt}{1pt}}
\put(355,775){\rule{1pt}{1pt}}
\put(360,775){\rule{1pt}{1pt}}
\put(365,774){\rule{1pt}{1pt}}
\put(370,774){\rule{1pt}{1pt}}
\put(375,773){\rule{1pt}{1pt}}
\put(380,772){\rule{1pt}{1pt}}
\put(385,772){\rule{1pt}{1pt}}
\put(390,771){\rule{1pt}{1pt}}
\put(394,770){\rule{1pt}{1pt}}
\put(399,769){\rule{1pt}{1pt}}
\put(404,769){\rule{1pt}{1pt}}
\put(409,768){\rule{1pt}{1pt}}
\put(414,767){\rule{1pt}{1pt}}
\put(419,766){\rule{1pt}{1pt}}
\put(424,766){\rule{1pt}{1pt}}
\put(429,765){\rule{1pt}{1pt}}
\put(434,764){\rule{1pt}{1pt}}
\put(439,763){\rule{1pt}{1pt}}
\put(444,762){\rule{1pt}{1pt}}
\put(449,761){\rule{1pt}{1pt}}
\put(453,760){\rule{1pt}{1pt}}
\put(458,760){\rule{1pt}{1pt}}
\put(463,759){\rule{1pt}{1pt}}
\put(468,758){\rule{1pt}{1pt}}
\put(473,757){\rule{1pt}{1pt}}
\put(478,756){\rule{1pt}{1pt}}
\put(483,755){\rule{1pt}{1pt}}
\put(488,754){\rule{1pt}{1pt}}
\put(493,753){\rule{1pt}{1pt}}
\put(497,752){\rule{1pt}{1pt}}
\put(502,751){\rule{1pt}{1pt}}
\put(507,750){\rule{1pt}{1pt}}
\put(512,749){\rule{1pt}{1pt}}
\put(517,748){\rule{1pt}{1pt}}
\put(522,746){\rule{1pt}{1pt}}
\put(527,745){\rule{1pt}{1pt}}
\put(532,744){\rule{1pt}{1pt}}
\put(536,743){\rule{1pt}{1pt}}
\put(541,742){\rule{1pt}{1pt}}
\put(546,741){\rule{1pt}{1pt}}
\put(551,740){\rule{1pt}{1pt}}
\put(556,738){\rule{1pt}{1pt}}
\put(561,737){\rule{1pt}{1pt}}
\put(565,736){\rule{1pt}{1pt}}
\put(570,735){\rule{1pt}{1pt}}
\put(575,733){\rule{1pt}{1pt}}
\put(580,732){\rule{1pt}{1pt}}
\put(585,731){\rule{1pt}{1pt}}
\put(589,730){\rule{1pt}{1pt}}
\put(594,728){\rule{1pt}{1pt}}
\put(599,727){\rule{1pt}{1pt}}
\put(604,725){\rule{1pt}{1pt}}
\put(609,724){\rule{1pt}{1pt}}
\put(613,723){\rule{1pt}{1pt}}
\put(618,721){\rule{1pt}{1pt}}
\put(623,720){\rule{1pt}{1pt}}
\put(628,719){\rule{1pt}{1pt}}
\put(633,717){\rule{1pt}{1pt}}
\put(637,716){\rule{1pt}{1pt}}
\put(642,714){\rule{1pt}{1pt}}
\put(647,713){\rule{1pt}{1pt}}
\put(652,711){\rule{1pt}{1pt}}
\put(656,710){\rule{1pt}{1pt}}
\put(661,708){\rule{1pt}{1pt}}
\put(666,707){\rule{1pt}{1pt}}
\put(671,705){\rule{1pt}{1pt}}
\put(675,703){\rule{1pt}{1pt}}
\put(680,702){\rule{1pt}{1pt}}
\put(685,700){\rule{1pt}{1pt}}
\put(689,699){\rule{1pt}{1pt}}
\put(694,697){\rule{1pt}{1pt}}
\put(699,695){\rule{1pt}{1pt}}
\put(704,694){\rule{1pt}{1pt}}
\put(708,692){\rule{1pt}{1pt}}
\put(713,690){\rule{1pt}{1pt}}
\put(718,689){\rule{1pt}{1pt}}
\put(722,687){\rule{1pt}{1pt}}
\put(727,685){\rule{1pt}{1pt}}
\put(732,683){\rule{1pt}{1pt}}
\put(736,682){\rule{1pt}{1pt}}
\put(741,680){\rule{1pt}{1pt}}
\put(746,678){\rule{1pt}{1pt}}
\put(750,676){\rule{1pt}{1pt}}
\put(755,675){\rule{1pt}{1pt}}
\put(760,673){\rule{1pt}{1pt}}
\put(764,671){\rule{1pt}{1pt}}
\put(769,669){\rule{1pt}{1pt}}
\put(773,667){\rule{1pt}{1pt}}
\put(778,665){\rule{1pt}{1pt}}
\put(783,663){\rule{1pt}{1pt}}
\put(787,661){\rule{1pt}{1pt}}
\put(792,660){\rule{1pt}{1pt}}
\put(796,658){\rule{1pt}{1pt}}
\put(801,656){\rule{1pt}{1pt}}
\put(806,654){\rule{1pt}{1pt}}
\put(810,652){\rule{1pt}{1pt}}
\put(815,650){\rule{1pt}{1pt}}
\put(819,648){\rule{1pt}{1pt}}
\put(824,646){\rule{1pt}{1pt}}
\put(828,644){\rule{1pt}{1pt}}
\put(833,642){\rule{1pt}{1pt}}
\put(837,639){\rule{1pt}{1pt}}
\put(842,637){\rule{1pt}{1pt}}
\put(846,635){\rule{1pt}{1pt}}
\put(851,633){\rule{1pt}{1pt}}
\put(855,631){\rule{1pt}{1pt}}
\put(860,629){\rule{1pt}{1pt}}
\put(864,627){\rule{1pt}{1pt}}
\put(869,625){\rule{1pt}{1pt}}
\put(873,622){\rule{1pt}{1pt}}
\put(878,620){\rule{1pt}{1pt}}
\put(882,618){\rule{1pt}{1pt}}
\put(887,616){\rule{1pt}{1pt}}
\put(891,614){\rule{1pt}{1pt}}
\put(896,611){\rule{1pt}{1pt}}
\put(900,609){\rule{1pt}{1pt}}
\put(905,607){\rule{1pt}{1pt}}
\put(909,605){\rule{1pt}{1pt}}
\put(913,602){\rule{1pt}{1pt}}
\put(918,600){\rule{1pt}{1pt}}
\put(922,598){\rule{1pt}{1pt}}
\put(927,595){\rule{1pt}{1pt}}
\put(931,593){\rule{1pt}{1pt}}
\put(935,591){\rule{1pt}{1pt}}
\put(940,588){\rule{1pt}{1pt}}
\put(944,586){\rule{1pt}{1pt}}
\put(949,583){\rule{1pt}{1pt}}
\put(953,581){\rule{1pt}{1pt}}
\put(957,578){\rule{1pt}{1pt}}
\put(962,576){\rule{1pt}{1pt}}
\put(966,574){\rule{1pt}{1pt}}
\put(970,571){\rule{1pt}{1pt}}
\put(975,569){\rule{1pt}{1pt}}
\put(979,566){\rule{1pt}{1pt}}
\put(983,564){\rule{1pt}{1pt}}
\put(987,561){\rule{1pt}{1pt}}
\put(992,559){\rule{1pt}{1pt}}
\put(996,556){\rule{1pt}{1pt}}
\put(1000,553){\rule{1pt}{1pt}}
\put(1005,551){\rule{1pt}{1pt}}
\put(1009,548){\rule{1pt}{1pt}}
\put(1013,546){\rule{1pt}{1pt}}
\put(1017,543){\rule{1pt}{1pt}}
\put(1022,540){\rule{1pt}{1pt}}
\put(1026,538){\rule{1pt}{1pt}}
\put(1030,535){\rule{1pt}{1pt}}
\put(1034,532){\rule{1pt}{1pt}}
\put(1038,530){\rule{1pt}{1pt}}
\put(1043,527){\rule{1pt}{1pt}}
\put(1047,524){\rule{1pt}{1pt}}
\put(1051,522){\rule{1pt}{1pt}}
\put(1055,519){\rule{1pt}{1pt}}
\put(1059,516){\rule{1pt}{1pt}}
\put(1063,513){\rule{1pt}{1pt}}
\put(1068,511){\rule{1pt}{1pt}}
\put(1072,508){\rule{1pt}{1pt}}
\put(1076,505){\rule{1pt}{1pt}}
\put(1080,502){\rule{1pt}{1pt}}
\put(1084,499){\rule{1pt}{1pt}}
\put(1088,496){\rule{1pt}{1pt}}
\put(1092,494){\rule{1pt}{1pt}}
\put(1096,491){\rule{1pt}{1pt}}
\put(1100,488){\rule{1pt}{1pt}}
\put(1104,485){\rule{1pt}{1pt}}
\put(1109,482){\rule{1pt}{1pt}}
\put(1113,479){\rule{1pt}{1pt}}
\put(1117,476){\rule{1pt}{1pt}}
\put(1121,473){\rule{1pt}{1pt}}
\put(1125,470){\rule{1pt}{1pt}}
\put(1129,467){\rule{1pt}{1pt}}
\put(1133,464){\rule{1pt}{1pt}}
\put(1137,461){\rule{1pt}{1pt}}
\put(1141,458){\rule{1pt}{1pt}}
\put(1145,455){\rule{1pt}{1pt}}
\put(1149,452){\rule{1pt}{1pt}}
\put(1153,449){\rule{1pt}{1pt}}
\put(1157,446){\rule{1pt}{1pt}}
\put(1161,443){\rule{1pt}{1pt}}
\put(1164,440){\rule{1pt}{1pt}}
\put(1168,437){\rule{1pt}{1pt}}
\put(1172,434){\rule{1pt}{1pt}}
\put(1176,431){\rule{1pt}{1pt}}
\put(1180,428){\rule{1pt}{1pt}}
\put(1184,425){\rule{1pt}{1pt}}
\put(1188,422){\rule{1pt}{1pt}}
\put(1192,418){\rule{1pt}{1pt}}
\put(1196,415){\rule{1pt}{1pt}}
\put(1199,412){\rule{1pt}{1pt}}
\put(1203,409){\rule{1pt}{1pt}}
\put(1207,406){\rule{1pt}{1pt}}
\put(1211,402){\rule{1pt}{1pt}}
\put(1215,399){\rule{1pt}{1pt}}
\put(1219,396){\rule{1pt}{1pt}}
\put(1222,393){\rule{1pt}{1pt}}
\put(1226,389){\rule{1pt}{1pt}}
\put(1230,386){\rule{1pt}{1pt}}
\put(1234,383){\rule{1pt}{1pt}}
\put(1237,380){\rule{1pt}{1pt}}
\put(1241,376){\rule{1pt}{1pt}}
\put(1245,373){\rule{1pt}{1pt}}
\put(1249,370){\rule{1pt}{1pt}}
\put(1252,366){\rule{1pt}{1pt}}
\put(1256,363){\rule{1pt}{1pt}}
\put(1260,360){\rule{1pt}{1pt}}
\put(1263,356){\rule{1pt}{1pt}}
\put(1267,353){\rule{1pt}{1pt}}
\put(1271,349){\rule{1pt}{1pt}}
\put(1274,346){\rule{1pt}{1pt}}
\put(1278,343){\rule{1pt}{1pt}}
\put(1282,339){\rule{1pt}{1pt}}
\put(1285,336){\rule{1pt}{1pt}}
\put(1289,332){\rule{1pt}{1pt}}
\put(1293,329){\rule{1pt}{1pt}}
\put(1296,325){\rule{1pt}{1pt}}
\put(1300,322){\rule{1pt}{1pt}}
\put(1303,318){\rule{1pt}{1pt}}
\put(1307,315){\rule{1pt}{1pt}}
\put(1310,311){\rule{1pt}{1pt}}
\put(1314,308){\rule{1pt}{1pt}}
\put(1318,304){\rule{1pt}{1pt}}
\put(1321,301){\rule{1pt}{1pt}}
\put(1325,297){\rule{1pt}{1pt}}
\put(1328,294){\rule{1pt}{1pt}}
\put(1332,290){\rule{1pt}{1pt}}
\put(1335,286){\rule{1pt}{1pt}}
\put(1339,283){\rule{1pt}{1pt}}
\put(1342,279){\rule{1pt}{1pt}}
\put(1345,276){\rule{1pt}{1pt}}
\put(1349,272){\rule{1pt}{1pt}}
\put(1352,268){\rule{1pt}{1pt}}
\put(1356,265){\rule{1pt}{1pt}}
\put(1359,261){\rule{1pt}{1pt}}
\put(1363,257){\rule{1pt}{1pt}}
\put(1366,254){\rule{1pt}{1pt}}
\put(1369,250){\rule{1pt}{1pt}}
\put(1373,246){\rule{1pt}{1pt}}
\put(1376,242){\rule{1pt}{1pt}}
\put(1379,239){\rule{1pt}{1pt}}
\put(1383,235){\rule{1pt}{1pt}}
\put(1386,231){\rule{1pt}{1pt}}
\put(1389,227){\rule{1pt}{1pt}}
\put(1393,224){\rule{1pt}{1pt}}
\put(1396,220){\rule{1pt}{1pt}}
\put(1399,216){\rule{1pt}{1pt}}
\put(1403,212){\rule{1pt}{1pt}}
\put(1406,209){\rule{1pt}{1pt}}
\put(1409,205){\rule{1pt}{1pt}}
\put(1412,201){\rule{1pt}{1pt}}
\put(1416,197){\rule{1pt}{1pt}}
\put(1419,193){\rule{1pt}{1pt}}
\put(1422,189){\rule{1pt}{1pt}}
\put(1425,185){\rule{1pt}{1pt}}
\put(1428,182){\rule{1pt}{1pt}}
\put(1431,178){\rule{1pt}{1pt}}
\put(1435,174){\rule{1pt}{1pt}}
\put(1438,170){\rule{1pt}{1pt}}
\put(161,831){\rule{1pt}{1pt}}
\put(166,831){\rule{1pt}{1pt}}
\put(171,830){\rule{1pt}{1pt}}
\put(176,830){\rule{1pt}{1pt}}
\put(181,830){\rule{1pt}{1pt}}
\put(186,830){\rule{1pt}{1pt}}
\put(191,830){\rule{1pt}{1pt}}
\put(196,830){\rule{1pt}{1pt}}
\put(201,830){\rule{1pt}{1pt}}
\put(206,830){\rule{1pt}{1pt}}
\put(211,830){\rule{1pt}{1pt}}
\put(216,830){\rule{1pt}{1pt}}
\put(221,830){\rule{1pt}{1pt}}
\put(226,829){\rule{1pt}{1pt}}
\put(231,829){\rule{1pt}{1pt}}
\put(236,829){\rule{1pt}{1pt}}
\put(241,829){\rule{1pt}{1pt}}
\put(246,829){\rule{1pt}{1pt}}
\put(252,828){\rule{1pt}{1pt}}
\put(257,828){\rule{1pt}{1pt}}
\put(262,828){\rule{1pt}{1pt}}
\put(267,828){\rule{1pt}{1pt}}
\put(272,827){\rule{1pt}{1pt}}
\put(277,827){\rule{1pt}{1pt}}
\put(282,827){\rule{1pt}{1pt}}
\put(287,827){\rule{1pt}{1pt}}
\put(292,826){\rule{1pt}{1pt}}
\put(297,826){\rule{1pt}{1pt}}
\put(302,826){\rule{1pt}{1pt}}
\put(307,825){\rule{1pt}{1pt}}
\put(312,825){\rule{1pt}{1pt}}
\put(317,825){\rule{1pt}{1pt}}
\put(322,824){\rule{1pt}{1pt}}
\put(327,824){\rule{1pt}{1pt}}
\put(332,823){\rule{1pt}{1pt}}
\put(337,823){\rule{1pt}{1pt}}
\put(342,822){\rule{1pt}{1pt}}
\put(347,822){\rule{1pt}{1pt}}
\put(352,821){\rule{1pt}{1pt}}
\put(357,821){\rule{1pt}{1pt}}
\put(362,821){\rule{1pt}{1pt}}
\put(367,820){\rule{1pt}{1pt}}
\put(372,819){\rule{1pt}{1pt}}
\put(377,819){\rule{1pt}{1pt}}
\put(382,818){\rule{1pt}{1pt}}
\put(387,818){\rule{1pt}{1pt}}
\put(392,817){\rule{1pt}{1pt}}
\put(397,817){\rule{1pt}{1pt}}
\put(402,816){\rule{1pt}{1pt}}
\put(407,816){\rule{1pt}{1pt}}
\put(412,815){\rule{1pt}{1pt}}
\put(417,814){\rule{1pt}{1pt}}
\put(422,814){\rule{1pt}{1pt}}
\put(427,813){\rule{1pt}{1pt}}
\put(432,812){\rule{1pt}{1pt}}
\put(437,812){\rule{1pt}{1pt}}
\put(442,811){\rule{1pt}{1pt}}
\put(447,810){\rule{1pt}{1pt}}
\put(451,810){\rule{1pt}{1pt}}
\put(456,809){\rule{1pt}{1pt}}
\put(461,808){\rule{1pt}{1pt}}
\put(466,807){\rule{1pt}{1pt}}
\put(471,807){\rule{1pt}{1pt}}
\put(476,806){\rule{1pt}{1pt}}
\put(481,805){\rule{1pt}{1pt}}
\put(486,804){\rule{1pt}{1pt}}
\put(491,803){\rule{1pt}{1pt}}
\put(496,802){\rule{1pt}{1pt}}
\put(501,802){\rule{1pt}{1pt}}
\put(506,801){\rule{1pt}{1pt}}
\put(511,800){\rule{1pt}{1pt}}
\put(516,799){\rule{1pt}{1pt}}
\put(521,798){\rule{1pt}{1pt}}
\put(526,797){\rule{1pt}{1pt}}
\put(531,796){\rule{1pt}{1pt}}
\put(536,795){\rule{1pt}{1pt}}
\put(540,794){\rule{1pt}{1pt}}
\put(545,794){\rule{1pt}{1pt}}
\put(550,793){\rule{1pt}{1pt}}
\put(555,792){\rule{1pt}{1pt}}
\put(560,791){\rule{1pt}{1pt}}
\put(565,790){\rule{1pt}{1pt}}
\put(570,789){\rule{1pt}{1pt}}
\put(575,788){\rule{1pt}{1pt}}
\put(580,787){\rule{1pt}{1pt}}
\put(585,785){\rule{1pt}{1pt}}
\put(589,784){\rule{1pt}{1pt}}
\put(594,783){\rule{1pt}{1pt}}
\put(599,782){\rule{1pt}{1pt}}
\put(604,781){\rule{1pt}{1pt}}
\put(609,780){\rule{1pt}{1pt}}
\put(614,779){\rule{1pt}{1pt}}
\put(619,778){\rule{1pt}{1pt}}
\put(624,777){\rule{1pt}{1pt}}
\put(628,776){\rule{1pt}{1pt}}
\put(633,774){\rule{1pt}{1pt}}
\put(638,773){\rule{1pt}{1pt}}
\put(643,772){\rule{1pt}{1pt}}
\put(648,771){\rule{1pt}{1pt}}
\put(653,770){\rule{1pt}{1pt}}
\put(658,768){\rule{1pt}{1pt}}
\put(662,767){\rule{1pt}{1pt}}
\put(667,766){\rule{1pt}{1pt}}
\put(672,765){\rule{1pt}{1pt}}
\put(677,763){\rule{1pt}{1pt}}
\put(682,762){\rule{1pt}{1pt}}
\put(687,761){\rule{1pt}{1pt}}
\put(691,759){\rule{1pt}{1pt}}
\put(696,758){\rule{1pt}{1pt}}
\put(701,757){\rule{1pt}{1pt}}
\put(706,755){\rule{1pt}{1pt}}
\put(711,754){\rule{1pt}{1pt}}
\put(715,753){\rule{1pt}{1pt}}
\put(720,751){\rule{1pt}{1pt}}
\put(725,750){\rule{1pt}{1pt}}
\put(730,748){\rule{1pt}{1pt}}
\put(734,747){\rule{1pt}{1pt}}
\put(739,746){\rule{1pt}{1pt}}
\put(744,744){\rule{1pt}{1pt}}
\put(749,743){\rule{1pt}{1pt}}
\put(753,741){\rule{1pt}{1pt}}
\put(758,740){\rule{1pt}{1pt}}
\put(763,738){\rule{1pt}{1pt}}
\put(768,737){\rule{1pt}{1pt}}
\put(772,735){\rule{1pt}{1pt}}
\put(777,734){\rule{1pt}{1pt}}
\put(782,732){\rule{1pt}{1pt}}
\put(787,731){\rule{1pt}{1pt}}
\put(791,729){\rule{1pt}{1pt}}
\put(796,727){\rule{1pt}{1pt}}
\put(801,726){\rule{1pt}{1pt}}
\put(805,724){\rule{1pt}{1pt}}
\put(810,723){\rule{1pt}{1pt}}
\put(815,721){\rule{1pt}{1pt}}
\put(820,719){\rule{1pt}{1pt}}
\put(824,718){\rule{1pt}{1pt}}
\put(829,716){\rule{1pt}{1pt}}
\put(834,714){\rule{1pt}{1pt}}
\put(838,713){\rule{1pt}{1pt}}
\put(843,711){\rule{1pt}{1pt}}
\put(848,709){\rule{1pt}{1pt}}
\put(852,708){\rule{1pt}{1pt}}
\put(857,706){\rule{1pt}{1pt}}
\put(862,704){\rule{1pt}{1pt}}
\put(866,702){\rule{1pt}{1pt}}
\put(871,701){\rule{1pt}{1pt}}
\put(875,699){\rule{1pt}{1pt}}
\put(880,697){\rule{1pt}{1pt}}
\put(885,695){\rule{1pt}{1pt}}
\put(889,694){\rule{1pt}{1pt}}
\put(894,692){\rule{1pt}{1pt}}
\put(898,690){\rule{1pt}{1pt}}
\put(903,688){\rule{1pt}{1pt}}
\put(908,686){\rule{1pt}{1pt}}
\put(912,684){\rule{1pt}{1pt}}
\put(917,682){\rule{1pt}{1pt}}
\put(921,681){\rule{1pt}{1pt}}
\put(926,679){\rule{1pt}{1pt}}
\put(930,677){\rule{1pt}{1pt}}
\put(935,675){\rule{1pt}{1pt}}
\put(940,673){\rule{1pt}{1pt}}
\put(944,671){\rule{1pt}{1pt}}
\put(949,669){\rule{1pt}{1pt}}
\put(953,667){\rule{1pt}{1pt}}
\put(958,665){\rule{1pt}{1pt}}
\put(962,663){\rule{1pt}{1pt}}
\put(967,661){\rule{1pt}{1pt}}
\put(971,659){\rule{1pt}{1pt}}
\put(976,657){\rule{1pt}{1pt}}
\put(980,655){\rule{1pt}{1pt}}
\put(985,653){\rule{1pt}{1pt}}
\put(989,651){\rule{1pt}{1pt}}
\put(994,649){\rule{1pt}{1pt}}
\put(998,647){\rule{1pt}{1pt}}
\put(1003,645){\rule{1pt}{1pt}}
\put(1007,643){\rule{1pt}{1pt}}
\put(1012,640){\rule{1pt}{1pt}}
\put(1016,638){\rule{1pt}{1pt}}
\put(1020,636){\rule{1pt}{1pt}}
\put(1025,634){\rule{1pt}{1pt}}
\put(1029,632){\rule{1pt}{1pt}}
\put(1034,630){\rule{1pt}{1pt}}
\put(1038,628){\rule{1pt}{1pt}}
\put(1042,625){\rule{1pt}{1pt}}
\put(1047,623){\rule{1pt}{1pt}}
\put(1051,621){\rule{1pt}{1pt}}
\put(1056,619){\rule{1pt}{1pt}}
\put(1060,616){\rule{1pt}{1pt}}
\put(1064,614){\rule{1pt}{1pt}}
\put(1069,612){\rule{1pt}{1pt}}
\put(1073,610){\rule{1pt}{1pt}}
\put(1077,607){\rule{1pt}{1pt}}
\put(1082,605){\rule{1pt}{1pt}}
\put(1086,603){\rule{1pt}{1pt}}
\put(1090,601){\rule{1pt}{1pt}}
\put(1095,598){\rule{1pt}{1pt}}
\put(1099,596){\rule{1pt}{1pt}}
\put(1103,594){\rule{1pt}{1pt}}
\put(1108,591){\rule{1pt}{1pt}}
\put(1112,589){\rule{1pt}{1pt}}
\put(1116,586){\rule{1pt}{1pt}}
\put(1121,584){\rule{1pt}{1pt}}
\put(1125,582){\rule{1pt}{1pt}}
\put(1129,579){\rule{1pt}{1pt}}
\put(1133,577){\rule{1pt}{1pt}}
\put(1138,574){\rule{1pt}{1pt}}
\put(1142,572){\rule{1pt}{1pt}}
\put(1146,570){\rule{1pt}{1pt}}
\put(1150,567){\rule{1pt}{1pt}}
\put(1155,565){\rule{1pt}{1pt}}
\put(1159,562){\rule{1pt}{1pt}}
\put(1163,560){\rule{1pt}{1pt}}
\put(1167,557){\rule{1pt}{1pt}}
\put(1171,555){\rule{1pt}{1pt}}
\put(1175,552){\rule{1pt}{1pt}}
\put(1180,550){\rule{1pt}{1pt}}
\put(1184,547){\rule{1pt}{1pt}}
\put(1188,545){\rule{1pt}{1pt}}
\put(1192,542){\rule{1pt}{1pt}}
\put(1196,539){\rule{1pt}{1pt}}
\put(1200,537){\rule{1pt}{1pt}}
\put(1205,534){\rule{1pt}{1pt}}
\put(1209,532){\rule{1pt}{1pt}}
\put(1213,529){\rule{1pt}{1pt}}
\put(1217,526){\rule{1pt}{1pt}}
\put(1221,524){\rule{1pt}{1pt}}
\put(1225,521){\rule{1pt}{1pt}}
\put(1229,518){\rule{1pt}{1pt}}
\put(1233,516){\rule{1pt}{1pt}}
\put(1237,513){\rule{1pt}{1pt}}
\put(1241,510){\rule{1pt}{1pt}}
\put(1245,508){\rule{1pt}{1pt}}
\put(1249,505){\rule{1pt}{1pt}}
\put(1253,502){\rule{1pt}{1pt}}
\put(1258,500){\rule{1pt}{1pt}}
\put(1262,497){\rule{1pt}{1pt}}
\put(1266,494){\rule{1pt}{1pt}}
\put(1270,491){\rule{1pt}{1pt}}
\put(1274,489){\rule{1pt}{1pt}}
\put(1278,486){\rule{1pt}{1pt}}
\put(1281,483){\rule{1pt}{1pt}}
\put(1285,480){\rule{1pt}{1pt}}
\put(1289,477){\rule{1pt}{1pt}}
\put(1293,475){\rule{1pt}{1pt}}
\put(1297,472){\rule{1pt}{1pt}}
\put(1301,469){\rule{1pt}{1pt}}
\put(1305,466){\rule{1pt}{1pt}}
\put(1309,463){\rule{1pt}{1pt}}
\put(1313,460){\rule{1pt}{1pt}}
\put(1317,458){\rule{1pt}{1pt}}
\put(1321,455){\rule{1pt}{1pt}}
\put(1325,452){\rule{1pt}{1pt}}
\put(1329,449){\rule{1pt}{1pt}}
\put(1332,446){\rule{1pt}{1pt}}
\put(1336,443){\rule{1pt}{1pt}}
\put(1340,440){\rule{1pt}{1pt}}
\put(1344,437){\rule{1pt}{1pt}}
\put(1348,434){\rule{1pt}{1pt}}
\put(1352,431){\rule{1pt}{1pt}}
\put(1355,428){\rule{1pt}{1pt}}
\put(1359,425){\rule{1pt}{1pt}}
\put(1363,422){\rule{1pt}{1pt}}
\put(1367,419){\rule{1pt}{1pt}}
\put(1371,416){\rule{1pt}{1pt}}
\put(1374,413){\rule{1pt}{1pt}}
\put(1378,410){\rule{1pt}{1pt}}
\put(1382,407){\rule{1pt}{1pt}}
\put(1386,404){\rule{1pt}{1pt}}
\put(1389,401){\rule{1pt}{1pt}}
\put(1393,398){\rule{1pt}{1pt}}
\put(1397,395){\rule{1pt}{1pt}}
\put(1401,392){\rule{1pt}{1pt}}
\put(1404,389){\rule{1pt}{1pt}}
\put(1408,386){\rule{1pt}{1pt}}
\put(1412,383){\rule{1pt}{1pt}}
\put(1415,380){\rule{1pt}{1pt}}
\put(1419,376){\rule{1pt}{1pt}}
\put(1423,373){\rule{1pt}{1pt}}
\put(1426,370){\rule{1pt}{1pt}}
\put(1430,367){\rule{1pt}{1pt}}
\put(1434,364){\rule{1pt}{1pt}}
\put(1437,361){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(161,811){\usebox{\plotpoint}}
\put(187,808.84){\rule{3.132pt}{0.800pt}}
\multiput(187.00,809.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(161.0,811.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(213,807.84){\rule{3.132pt}{0.800pt}}
\multiput(213.00,808.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(200.0,810.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(238,806.84){\rule{3.132pt}{0.800pt}}
\multiput(238.00,807.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(226.0,809.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(264,805.84){\rule{3.132pt}{0.800pt}}
\multiput(264.00,806.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(277,804.84){\rule{3.132pt}{0.800pt}}
\multiput(277.00,805.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(290,803.84){\rule{3.132pt}{0.800pt}}
\multiput(290.00,804.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(303,802.84){\rule{3.132pt}{0.800pt}}
\multiput(303.00,803.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(316,801.34){\rule{3.132pt}{0.800pt}}
\multiput(316.00,802.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(329,799.84){\rule{3.132pt}{0.800pt}}
\multiput(329.00,800.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(342,798.84){\rule{3.132pt}{0.800pt}}
\multiput(342.00,799.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(355,797.34){\rule{3.132pt}{0.800pt}}
\multiput(355.00,798.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(368,795.84){\rule{2.891pt}{0.800pt}}
\multiput(368.00,796.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(380,794.34){\rule{3.132pt}{0.800pt}}
\multiput(380.00,795.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(393,792.34){\rule{3.132pt}{0.800pt}}
\multiput(393.00,793.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(406,790.34){\rule{3.132pt}{0.800pt}}
\multiput(406.00,791.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(419,788.34){\rule{3.132pt}{0.800pt}}
\multiput(419.00,789.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(432,786.34){\rule{3.132pt}{0.800pt}}
\multiput(432.00,787.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(445,784.34){\rule{3.132pt}{0.800pt}}
\multiput(445.00,785.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(458,781.84){\rule{3.132pt}{0.800pt}}
\multiput(458.00,783.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(471,779.34){\rule{3.132pt}{0.800pt}}
\multiput(471.00,780.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(484,776.84){\rule{3.132pt}{0.800pt}}
\multiput(484.00,778.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(497,774.34){\rule{3.132pt}{0.800pt}}
\multiput(497.00,775.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(510,771.84){\rule{2.891pt}{0.800pt}}
\multiput(510.00,773.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(522,768.84){\rule{3.132pt}{0.800pt}}
\multiput(522.00,770.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(535,765.84){\rule{3.132pt}{0.800pt}}
\multiput(535.00,767.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(548,762.84){\rule{3.132pt}{0.800pt}}
\multiput(548.00,764.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(561,759.84){\rule{3.132pt}{0.800pt}}
\multiput(561.00,761.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(574,756.84){\rule{3.132pt}{0.800pt}}
\multiput(574.00,758.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(587,753.84){\rule{3.132pt}{0.800pt}}
\multiput(587.00,755.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(600,750.34){\rule{2.800pt}{0.800pt}}
\multiput(600.00,752.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(613,746.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,748.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,743.34){\rule{2.800pt}{0.800pt}}
\multiput(626.00,745.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(639,739.34){\rule{2.800pt}{0.800pt}}
\multiput(639.00,741.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(652,735.84){\rule{2.891pt}{0.800pt}}
\multiput(652.00,737.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(664,732.34){\rule{2.800pt}{0.800pt}}
\multiput(664.00,734.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(677,728.34){\rule{2.800pt}{0.800pt}}
\multiput(677.00,730.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(690.00,726.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(690.00,726.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(703,719.34){\rule{2.800pt}{0.800pt}}
\multiput(703.00,721.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(716,715.34){\rule{2.800pt}{0.800pt}}
\multiput(716.00,717.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(729.00,713.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(729.00,713.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(742,706.34){\rule{2.800pt}{0.800pt}}
\multiput(742.00,708.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(755.00,704.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(755.00,704.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(768.00,699.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(768.00,699.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(781.00,694.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(781.00,694.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(794.00,689.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(794.00,689.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(806.00,684.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(806.00,684.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(819.00,679.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(819.00,679.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(832.00,674.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(832.00,674.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(845.00,669.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(845.00,669.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(858.00,663.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(858.00,663.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(871.00,658.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(871.00,658.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(884.00,652.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(884.00,652.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(897.00,647.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(897.00,647.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(910.00,641.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(910.00,641.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(923.00,635.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(923.00,635.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(936.00,629.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(936.00,629.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(948.00,623.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(948.00,623.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(961.00,616.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(961.00,616.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(974.00,610.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(974.00,610.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(987.00,603.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(987.00,603.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1000.00,597.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1000.00,597.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1013.00,590.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1013.00,590.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1026.00,583.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1026.00,583.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1039.00,576.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1039.00,576.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1052.00,569.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1052.00,569.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1065.00,562.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1065.00,562.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1078.00,555.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1078.00,555.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1090.00,547.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1090.00,547.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1103.00,540.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1103.00,540.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1116.00,532.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1116.00,532.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1129.00,524.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1129.00,524.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1142.00,516.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1142.00,516.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1155.00,509.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1155.00,509.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1168.00,500.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1168.00,500.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1181.00,492.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1181.00,492.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1194.00,484.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1194.00,484.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1207.00,475.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1207.00,475.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1220.00,467.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1220.00,467.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1232.00,458.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1232.00,458.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1245.00,449.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1245.00,449.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1258.00,440.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1258.00,440.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1271.00,431.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1271.00,431.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1284.00,422.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1284.00,422.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1297.00,413.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1297.00,413.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1310.00,403.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1310.00,403.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1323.00,393.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1323.00,393.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1336.00,384.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1336.00,384.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1349.00,374.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1349.00,374.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1362.00,364.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1362.00,364.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1374.00,354.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1374.00,354.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1387.00,344.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1387.00,344.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1400.00,333.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1400.00,333.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1413.00,323.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1413.00,323.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1426.00,312.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1426.00,312.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\put(251.0,808.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1279,820){\makebox(0,0)[r]{$T = \sqrt {(T_c^2 - 0.021 \mu^2)}$}}
%\multiput(1299,820)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,820){\usebox{\plotpoint}}
\put(161,811){\usebox{\plotpoint}}
\put(161.00,811.00){\usebox{\plotpoint}}
\put(181.76,811.00){\usebox{\plotpoint}}
\put(202.47,810.00){\usebox{\plotpoint}}
\put(223.20,809.22){\usebox{\plotpoint}}
\put(243.93,808.54){\usebox{\plotpoint}}
\put(264.66,807.95){\usebox{\plotpoint}}
\put(285.35,806.36){\usebox{\plotpoint}}
\put(306.05,804.77){\usebox{\plotpoint}}
\put(326.65,802.36){\usebox{\plotpoint}}
\put(347.32,800.59){\usebox{\plotpoint}}
\put(367.90,798.01){\usebox{\plotpoint}}
\put(388.52,795.69){\usebox{\plotpoint}}
\put(409.03,792.53){\usebox{\plotpoint}}
\put(429.55,789.38){\usebox{\plotpoint}}
\put(450.06,786.22){\usebox{\plotpoint}}
\put(470.40,782.14){\usebox{\plotpoint}}
\put(490.80,778.43){\usebox{\plotpoint}}
\put(511.21,774.70){\usebox{\plotpoint}}
\put(531.38,769.83){\usebox{\plotpoint}}
\put(551.61,765.17){\usebox{\plotpoint}}
\put(571.83,760.50){\usebox{\plotpoint}}
\put(592.06,755.83){\usebox{\plotpoint}}
\put(612.04,750.29){\usebox{\plotpoint}}
\put(632.13,745.11){\usebox{\plotpoint}}
\put(651.97,739.01){\usebox{\plotpoint}}
\put(671.98,733.54){\usebox{\plotpoint}}
\put(691.78,727.32){\usebox{\plotpoint}}
\put(711.35,720.43){\usebox{\plotpoint}}
\put(731.13,714.18){\usebox{\plotpoint}}
\put(750.71,707.32){\usebox{\plotpoint}}
\put(770.18,700.16){\usebox{\plotpoint}}
\put(789.55,692.71){\usebox{\plotpoint}}
\put(808.79,684.93){\usebox{\plotpoint}}
\put(828.16,677.48){\usebox{\plotpoint}}
\put(847.47,669.86){\usebox{\plotpoint}}
\put(866.55,661.71){\usebox{\plotpoint}}
\put(885.55,653.40){\usebox{\plotpoint}}
\put(904.71,645.44){\usebox{\plotpoint}}
\put(923.56,636.74){\usebox{\plotpoint}}
\put(942.31,627.85){\usebox{\plotpoint}}
\put(960.67,618.18){\usebox{\plotpoint}}
\put(979.34,609.13){\usebox{\plotpoint}}
\put(997.94,599.95){\usebox{\plotpoint}}
\put(1016.28,590.23){\usebox{\plotpoint}}
\put(1034.55,580.39){\usebox{\plotpoint}}
\put(1052.83,570.55){\usebox{\plotpoint}}
\put(1071.10,560.71){\usebox{\plotpoint}}
\put(1088.75,549.83){\usebox{\plotpoint}}
\put(1106.83,539.65){\usebox{\plotpoint}}
\put(1124.50,528.77){\usebox{\plotpoint}}
\put(1142.18,517.90){\usebox{\plotpoint}}
\put(1160.10,507.47){\usebox{\plotpoint}}
\put(1177.49,496.16){\usebox{\plotpoint}}
\put(1195.13,485.22){\usebox{\plotpoint}}
\put(1212.38,473.69){\usebox{\plotpoint}}
\put(1229.45,461.92){\usebox{\plotpoint}}
\put(1246.44,450.00){\usebox{\plotpoint}}
\put(1263.50,438.19){\usebox{\plotpoint}}
\put(1280.57,426.37){\usebox{\plotpoint}}
\put(1297.61,414.53){\usebox{\plotpoint}}
\put(1314.06,401.87){\usebox{\plotpoint}}
\put(1330.79,389.60){\usebox{\plotpoint}}
\put(1347.43,377.21){\usebox{\plotpoint}}
\put(1363.83,364.48){\usebox{\plotpoint}}
\put(1379.95,351.42){\usebox{\plotpoint}}
\put(1396.06,338.33){\usebox{\plotpoint}}
\put(1412.36,325.49){\usebox{\plotpoint}}
\put(1428.23,312.12){\usebox{\plotpoint}}
\put(1439,303){\usebox{\plotpoint}}
\end{picture}
\vskip 1 truecm
\caption{
The critical line of four flavor QCD, with $m_q = .05$. 
Result and error band are from  
$\beta =  5.037(3) + 0.96(10)\mu^2$ converted to
physical units.
The result (central line) is well approximated by
$T = T_c \sqrt {(1  - 0.021\frac{\mu^2}{T_c^2}}$. }


==> reale_uno.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{4.9}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{4.95}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{5.05}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{5.1}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{5.15}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370,82){\makebox(0,0){-0.05}}
\put(370.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999,82){\makebox(0,0){0.05}}
\put(999.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.1}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\beta$}}
\put(810,21){\makebox(0,0){$\mu^2$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,755){\rule{1pt}{1pt}}
\put(194,749){\rule{1pt}{1pt}}
\put(206,743){\rule{1pt}{1pt}}
\put(219,738){\rule{1pt}{1pt}}
\put(232,732){\rule{1pt}{1pt}}
\put(245,726){\rule{1pt}{1pt}}
\put(257,720){\rule{1pt}{1pt}}
\put(270,714){\rule{1pt}{1pt}}
\put(283,708){\rule{1pt}{1pt}}
\put(295,703){\rule{1pt}{1pt}}
\put(308,697){\rule{1pt}{1pt}}
\put(321,691){\rule{1pt}{1pt}}
\put(333,685){\rule{1pt}{1pt}}
\put(346,679){\rule{1pt}{1pt}}
\put(359,673){\rule{1pt}{1pt}}
\put(372,668){\rule{1pt}{1pt}}
\put(384,662){\rule{1pt}{1pt}}
\put(397,656){\rule{1pt}{1pt}}
\put(410,650){\rule{1pt}{1pt}}
\put(422,644){\rule{1pt}{1pt}}
\put(435,638){\rule{1pt}{1pt}}
\put(448,632){\rule{1pt}{1pt}}
\put(461,627){\rule{1pt}{1pt}}
\put(473,621){\rule{1pt}{1pt}}
\put(486,615){\rule{1pt}{1pt}}
\put(499,609){\rule{1pt}{1pt}}
\put(511,603){\rule{1pt}{1pt}}
\put(524,597){\rule{1pt}{1pt}}
\put(537,592){\rule{1pt}{1pt}}
\put(550,586){\rule{1pt}{1pt}}
\put(562,580){\rule{1pt}{1pt}}
\put(575,574){\rule{1pt}{1pt}}
\put(588,568){\rule{1pt}{1pt}}
\put(600,562){\rule{1pt}{1pt}}
\put(613,557){\rule{1pt}{1pt}}
\put(626,551){\rule{1pt}{1pt}}
\put(638,545){\rule{1pt}{1pt}}
\put(651,539){\rule{1pt}{1pt}}
\put(664,533){\rule{1pt}{1pt}}
\put(677,527){\rule{1pt}{1pt}}
\put(689,522){\rule{1pt}{1pt}}
\put(702,516){\rule{1pt}{1pt}}
\put(715,510){\rule{1pt}{1pt}}
\put(727,504){\rule{1pt}{1pt}}
\put(740,498){\rule{1pt}{1pt}}
\put(753,492){\rule{1pt}{1pt}}
\put(766,487){\rule{1pt}{1pt}}
\put(778,481){\rule{1pt}{1pt}}
\put(791,475){\rule{1pt}{1pt}}
\put(804,469){\rule{1pt}{1pt}}
\put(816,463){\rule{1pt}{1pt}}
\put(829,457){\rule{1pt}{1pt}}
\put(842,452){\rule{1pt}{1pt}}
\put(854,446){\rule{1pt}{1pt}}
\put(867,440){\rule{1pt}{1pt}}
\put(880,434){\rule{1pt}{1pt}}
\put(893,428){\rule{1pt}{1pt}}
\put(905,422){\rule{1pt}{1pt}}
\put(918,417){\rule{1pt}{1pt}}
\put(931,411){\rule{1pt}{1pt}}
\put(943,405){\rule{1pt}{1pt}}
\put(956,399){\rule{1pt}{1pt}}
\put(969,393){\rule{1pt}{1pt}}
\put(982,387){\rule{1pt}{1pt}}
\put(994,382){\rule{1pt}{1pt}}
\put(1007,376){\rule{1pt}{1pt}}
\put(1020,370){\rule{1pt}{1pt}}
\put(1032,364){\rule{1pt}{1pt}}
\put(1045,358){\rule{1pt}{1pt}}
\put(1058,352){\rule{1pt}{1pt}}
\put(1070,347){\rule{1pt}{1pt}}
\put(1083,341){\rule{1pt}{1pt}}
\put(1096,335){\rule{1pt}{1pt}}
\put(1109,329){\rule{1pt}{1pt}}
\put(1121,323){\rule{1pt}{1pt}}
\put(1134,317){\rule{1pt}{1pt}}
\put(1147,311){\rule{1pt}{1pt}}
\put(1159,306){\rule{1pt}{1pt}}
\put(1172,300){\rule{1pt}{1pt}}
\put(1185,294){\rule{1pt}{1pt}}
\put(1198,288){\rule{1pt}{1pt}}
\put(1210,282){\rule{1pt}{1pt}}
\put(1223,276){\rule{1pt}{1pt}}
\put(1236,271){\rule{1pt}{1pt}}
\put(1248,265){\rule{1pt}{1pt}}
\put(1261,259){\rule{1pt}{1pt}}
\put(1274,253){\rule{1pt}{1pt}}
\put(1287,247){\rule{1pt}{1pt}}
\put(1299,241){\rule{1pt}{1pt}}
\put(1312,236){\rule{1pt}{1pt}}
\put(1325,230){\rule{1pt}{1pt}}
\put(1337,224){\rule{1pt}{1pt}}
\put(1350,218){\rule{1pt}{1pt}}
\put(1363,212){\rule{1pt}{1pt}}
\put(1375,206){\rule{1pt}{1pt}}
\put(1388,201){\rule{1pt}{1pt}}
\put(1401,195){\rule{1pt}{1pt}}
\put(1414,189){\rule{1pt}{1pt}}
\put(1426,183){\rule{1pt}{1pt}}
\put(1439,177){\rule{1pt}{1pt}}
\put(181,769){\rule{1pt}{1pt}}
\put(194,763){\rule{1pt}{1pt}}
\put(206,757){\rule{1pt}{1pt}}
\put(219,751){\rule{1pt}{1pt}}
\put(232,744){\rule{1pt}{1pt}}
\put(245,738){\rule{1pt}{1pt}}
\put(257,732){\rule{1pt}{1pt}}
\put(270,726){\rule{1pt}{1pt}}
\put(283,720){\rule{1pt}{1pt}}
\put(295,713){\rule{1pt}{1pt}}
\put(308,707){\rule{1pt}{1pt}}
\put(321,701){\rule{1pt}{1pt}}
\put(333,695){\rule{1pt}{1pt}}
\put(346,689){\rule{1pt}{1pt}}
\put(359,682){\rule{1pt}{1pt}}
\put(372,676){\rule{1pt}{1pt}}
\put(384,670){\rule{1pt}{1pt}}
\put(397,664){\rule{1pt}{1pt}}
\put(410,658){\rule{1pt}{1pt}}
\put(422,652){\rule{1pt}{1pt}}
\put(435,645){\rule{1pt}{1pt}}
\put(448,639){\rule{1pt}{1pt}}
\put(461,633){\rule{1pt}{1pt}}
\put(473,627){\rule{1pt}{1pt}}
\put(486,621){\rule{1pt}{1pt}}
\put(499,614){\rule{1pt}{1pt}}
\put(511,608){\rule{1pt}{1pt}}
\put(524,602){\rule{1pt}{1pt}}
\put(537,596){\rule{1pt}{1pt}}
\put(550,590){\rule{1pt}{1pt}}
\put(562,583){\rule{1pt}{1pt}}
\put(575,577){\rule{1pt}{1pt}}
\put(588,571){\rule{1pt}{1pt}}
\put(600,565){\rule{1pt}{1pt}}
\put(613,559){\rule{1pt}{1pt}}
\put(626,552){\rule{1pt}{1pt}}
\put(638,546){\rule{1pt}{1pt}}
\put(651,540){\rule{1pt}{1pt}}
\put(664,534){\rule{1pt}{1pt}}
\put(677,528){\rule{1pt}{1pt}}
\put(689,521){\rule{1pt}{1pt}}
\put(702,515){\rule{1pt}{1pt}}
\put(715,509){\rule{1pt}{1pt}}
\put(727,503){\rule{1pt}{1pt}}
\put(740,497){\rule{1pt}{1pt}}
\put(753,490){\rule{1pt}{1pt}}
\put(766,484){\rule{1pt}{1pt}}
\put(778,478){\rule{1pt}{1pt}}
\put(791,472){\rule{1pt}{1pt}}
\put(804,466){\rule{1pt}{1pt}}
\put(816,460){\rule{1pt}{1pt}}
\put(829,453){\rule{1pt}{1pt}}
\put(842,447){\rule{1pt}{1pt}}
\put(854,441){\rule{1pt}{1pt}}
\put(867,435){\rule{1pt}{1pt}}
\put(880,429){\rule{1pt}{1pt}}
\put(893,422){\rule{1pt}{1pt}}
\put(905,416){\rule{1pt}{1pt}}
\put(918,410){\rule{1pt}{1pt}}
\put(931,404){\rule{1pt}{1pt}}
\put(943,398){\rule{1pt}{1pt}}
\put(956,391){\rule{1pt}{1pt}}
\put(969,385){\rule{1pt}{1pt}}
\put(982,379){\rule{1pt}{1pt}}
\put(994,373){\rule{1pt}{1pt}}
\put(1007,367){\rule{1pt}{1pt}}
\put(1020,360){\rule{1pt}{1pt}}
\put(1032,354){\rule{1pt}{1pt}}
\put(1045,348){\rule{1pt}{1pt}}
\put(1058,342){\rule{1pt}{1pt}}
\put(1070,336){\rule{1pt}{1pt}}
\put(1083,329){\rule{1pt}{1pt}}
\put(1096,323){\rule{1pt}{1pt}}
\put(1109,317){\rule{1pt}{1pt}}
\put(1121,311){\rule{1pt}{1pt}}
\put(1134,305){\rule{1pt}{1pt}}
\put(1147,298){\rule{1pt}{1pt}}
\put(1159,292){\rule{1pt}{1pt}}
\put(1172,286){\rule{1pt}{1pt}}
\put(1185,280){\rule{1pt}{1pt}}
\put(1198,274){\rule{1pt}{1pt}}
\put(1210,268){\rule{1pt}{1pt}}
\put(1223,261){\rule{1pt}{1pt}}
\put(1236,255){\rule{1pt}{1pt}}
\put(1248,249){\rule{1pt}{1pt}}
\put(1261,243){\rule{1pt}{1pt}}
\put(1274,237){\rule{1pt}{1pt}}
\put(1287,230){\rule{1pt}{1pt}}
\put(1299,224){\rule{1pt}{1pt}}
\put(1312,218){\rule{1pt}{1pt}}
\put(1325,212){\rule{1pt}{1pt}}
\put(1337,206){\rule{1pt}{1pt}}
\put(1350,199){\rule{1pt}{1pt}}
\put(1363,193){\rule{1pt}{1pt}}
\put(1375,187){\rule{1pt}{1pt}}
\put(1388,181){\rule{1pt}{1pt}}
\put(1401,175){\rule{1pt}{1pt}}
\put(1414,168){\rule{1pt}{1pt}}
\put(1426,162){\rule{1pt}{1pt}}
\put(1439,156){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,741){\rule{1pt}{1pt}}
\put(194,735){\rule{1pt}{1pt}}
\put(206,730){\rule{1pt}{1pt}}
\put(219,724){\rule{1pt}{1pt}}
\put(232,719){\rule{1pt}{1pt}}
\put(245,714){\rule{1pt}{1pt}}
\put(257,708){\rule{1pt}{1pt}}
\put(270,703){\rule{1pt}{1pt}}
\put(283,697){\rule{1pt}{1pt}}
\put(295,692){\rule{1pt}{1pt}}
\put(308,686){\rule{1pt}{1pt}}
\put(321,681){\rule{1pt}{1pt}}
\put(333,675){\rule{1pt}{1pt}}
\put(346,670){\rule{1pt}{1pt}}
\put(359,664){\rule{1pt}{1pt}}
\put(372,659){\rule{1pt}{1pt}}
\put(384,653){\rule{1pt}{1pt}}
\put(397,648){\rule{1pt}{1pt}}
\put(410,642){\rule{1pt}{1pt}}
\put(422,637){\rule{1pt}{1pt}}
\put(435,631){\rule{1pt}{1pt}}
\put(448,626){\rule{1pt}{1pt}}
\put(461,620){\rule{1pt}{1pt}}
\put(473,615){\rule{1pt}{1pt}}
\put(486,609){\rule{1pt}{1pt}}
\put(499,604){\rule{1pt}{1pt}}
\put(511,598){\rule{1pt}{1pt}}
\put(524,593){\rule{1pt}{1pt}}
\put(537,587){\rule{1pt}{1pt}}
\put(550,582){\rule{1pt}{1pt}}
\put(562,577){\rule{1pt}{1pt}}
\put(575,571){\rule{1pt}{1pt}}
\put(588,566){\rule{1pt}{1pt}}
\put(600,560){\rule{1pt}{1pt}}
\put(613,555){\rule{1pt}{1pt}}
\put(626,549){\rule{1pt}{1pt}}
\put(638,544){\rule{1pt}{1pt}}
\put(651,538){\rule{1pt}{1pt}}
\put(664,533){\rule{1pt}{1pt}}
\put(677,527){\rule{1pt}{1pt}}
\put(689,522){\rule{1pt}{1pt}}
\put(702,516){\rule{1pt}{1pt}}
\put(715,511){\rule{1pt}{1pt}}
\put(727,505){\rule{1pt}{1pt}}
\put(740,500){\rule{1pt}{1pt}}
\put(753,494){\rule{1pt}{1pt}}
\put(766,489){\rule{1pt}{1pt}}
\put(778,483){\rule{1pt}{1pt}}
\put(791,478){\rule{1pt}{1pt}}
\put(804,472){\rule{1pt}{1pt}}
\put(816,467){\rule{1pt}{1pt}}
\put(829,461){\rule{1pt}{1pt}}
\put(842,456){\rule{1pt}{1pt}}
\put(854,451){\rule{1pt}{1pt}}
\put(867,445){\rule{1pt}{1pt}}
\put(880,440){\rule{1pt}{1pt}}
\put(893,434){\rule{1pt}{1pt}}
\put(905,429){\rule{1pt}{1pt}}
\put(918,423){\rule{1pt}{1pt}}
\put(931,418){\rule{1pt}{1pt}}
\put(943,412){\rule{1pt}{1pt}}
\put(956,407){\rule{1pt}{1pt}}
\put(969,401){\rule{1pt}{1pt}}
\put(982,396){\rule{1pt}{1pt}}
\put(994,390){\rule{1pt}{1pt}}
\put(1007,385){\rule{1pt}{1pt}}
\put(1020,379){\rule{1pt}{1pt}}
\put(1032,374){\rule{1pt}{1pt}}
\put(1045,368){\rule{1pt}{1pt}}
\put(1058,363){\rule{1pt}{1pt}}
\put(1070,357){\rule{1pt}{1pt}}
\put(1083,352){\rule{1pt}{1pt}}
\put(1096,346){\rule{1pt}{1pt}}
\put(1109,341){\rule{1pt}{1pt}}
\put(1121,335){\rule{1pt}{1pt}}
\put(1134,330){\rule{1pt}{1pt}}
\put(1147,324){\rule{1pt}{1pt}}
\put(1159,319){\rule{1pt}{1pt}}
\put(1172,314){\rule{1pt}{1pt}}
\put(1185,308){\rule{1pt}{1pt}}
\put(1198,303){\rule{1pt}{1pt}}
\put(1210,297){\rule{1pt}{1pt}}
\put(1223,292){\rule{1pt}{1pt}}
\put(1236,286){\rule{1pt}{1pt}}
\put(1248,281){\rule{1pt}{1pt}}
\put(1261,275){\rule{1pt}{1pt}}
\put(1274,270){\rule{1pt}{1pt}}
\put(1287,264){\rule{1pt}{1pt}}
\put(1299,259){\rule{1pt}{1pt}}
\put(1312,253){\rule{1pt}{1pt}}
\put(1325,248){\rule{1pt}{1pt}}
\put(1337,242){\rule{1pt}{1pt}}
\put(1350,237){\rule{1pt}{1pt}}
\put(1363,231){\rule{1pt}{1pt}}
\put(1375,226){\rule{1pt}{1pt}}
\put(1388,220){\rule{1pt}{1pt}}
\put(1401,215){\rule{1pt}{1pt}}
\put(1414,209){\rule{1pt}{1pt}}
\put(1426,204){\rule{1pt}{1pt}}
\put(1439,198){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,747){\rule{1pt}{1pt}}
\put(194,741){\rule{1pt}{1pt}}
\put(206,736){\rule{1pt}{1pt}}
\put(219,730){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(245,719){\rule{1pt}{1pt}}
\put(257,714){\rule{1pt}{1pt}}
\put(270,708){\rule{1pt}{1pt}}
\put(283,703){\rule{1pt}{1pt}}
\put(295,697){\rule{1pt}{1pt}}
\put(308,692){\rule{1pt}{1pt}}
\put(321,687){\rule{1pt}{1pt}}
\put(333,681){\rule{1pt}{1pt}}
\put(346,676){\rule{1pt}{1pt}}
\put(359,670){\rule{1pt}{1pt}}
\put(372,665){\rule{1pt}{1pt}}
\put(384,659){\rule{1pt}{1pt}}
\put(397,654){\rule{1pt}{1pt}}
\put(410,648){\rule{1pt}{1pt}}
\put(422,643){\rule{1pt}{1pt}}
\put(435,637){\rule{1pt}{1pt}}
\put(448,632){\rule{1pt}{1pt}}
\put(461,626){\rule{1pt}{1pt}}
\put(473,621){\rule{1pt}{1pt}}
\put(486,615){\rule{1pt}{1pt}}
\put(499,610){\rule{1pt}{1pt}}
\put(511,604){\rule{1pt}{1pt}}
\put(524,599){\rule{1pt}{1pt}}
\put(537,593){\rule{1pt}{1pt}}
\put(550,588){\rule{1pt}{1pt}}
\put(562,582){\rule{1pt}{1pt}}
\put(575,577){\rule{1pt}{1pt}}
\put(588,571){\rule{1pt}{1pt}}
\put(600,566){\rule{1pt}{1pt}}
\put(613,561){\rule{1pt}{1pt}}
\put(626,555){\rule{1pt}{1pt}}
\put(638,550){\rule{1pt}{1pt}}
\put(651,544){\rule{1pt}{1pt}}
\put(664,539){\rule{1pt}{1pt}}
\put(677,533){\rule{1pt}{1pt}}
\put(689,528){\rule{1pt}{1pt}}
\put(702,522){\rule{1pt}{1pt}}
\put(715,517){\rule{1pt}{1pt}}
\put(727,511){\rule{1pt}{1pt}}
\put(740,506){\rule{1pt}{1pt}}
\put(753,500){\rule{1pt}{1pt}}
\put(766,495){\rule{1pt}{1pt}}
\put(778,489){\rule{1pt}{1pt}}
\put(791,484){\rule{1pt}{1pt}}
\put(804,478){\rule{1pt}{1pt}}
\put(816,473){\rule{1pt}{1pt}}
\put(829,467){\rule{1pt}{1pt}}
\put(842,462){\rule{1pt}{1pt}}
\put(854,456){\rule{1pt}{1pt}}
\put(867,451){\rule{1pt}{1pt}}
\put(880,445){\rule{1pt}{1pt}}
\put(893,440){\rule{1pt}{1pt}}
\put(905,434){\rule{1pt}{1pt}}
\put(918,429){\rule{1pt}{1pt}}
\put(931,424){\rule{1pt}{1pt}}
\put(943,418){\rule{1pt}{1pt}}
\put(956,413){\rule{1pt}{1pt}}
\put(969,407){\rule{1pt}{1pt}}
\put(982,402){\rule{1pt}{1pt}}
\put(994,396){\rule{1pt}{1pt}}
\put(1007,391){\rule{1pt}{1pt}}
\put(1020,385){\rule{1pt}{1pt}}
\put(1032,380){\rule{1pt}{1pt}}
\put(1045,374){\rule{1pt}{1pt}}
\put(1058,369){\rule{1pt}{1pt}}
\put(1070,363){\rule{1pt}{1pt}}
\put(1083,358){\rule{1pt}{1pt}}
\put(1096,352){\rule{1pt}{1pt}}
\put(1109,347){\rule{1pt}{1pt}}
\put(1121,341){\rule{1pt}{1pt}}
\put(1134,336){\rule{1pt}{1pt}}
\put(1147,330){\rule{1pt}{1pt}}
\put(1159,325){\rule{1pt}{1pt}}
\put(1172,319){\rule{1pt}{1pt}}
\put(1185,314){\rule{1pt}{1pt}}
\put(1198,308){\rule{1pt}{1pt}}
\put(1210,303){\rule{1pt}{1pt}}
\put(1223,298){\rule{1pt}{1pt}}
\put(1236,292){\rule{1pt}{1pt}}
\put(1248,287){\rule{1pt}{1pt}}
\put(1261,281){\rule{1pt}{1pt}}
\put(1274,276){\rule{1pt}{1pt}}
\put(1287,270){\rule{1pt}{1pt}}
\put(1299,265){\rule{1pt}{1pt}}
\put(1312,259){\rule{1pt}{1pt}}
\put(1325,254){\rule{1pt}{1pt}}
\put(1337,248){\rule{1pt}{1pt}}
\put(1350,243){\rule{1pt}{1pt}}
\put(1363,237){\rule{1pt}{1pt}}
\put(1375,232){\rule{1pt}{1pt}}
\put(1388,226){\rule{1pt}{1pt}}
\put(1401,221){\rule{1pt}{1pt}}
\put(1414,215){\rule{1pt}{1pt}}
\put(1426,210){\rule{1pt}{1pt}}
\put(1439,204){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(181,761){\rule{1pt}{1pt}}
\put(194,755){\rule{1pt}{1pt}}
\put(206,749){\rule{1pt}{1pt}}
\put(219,743){\rule{1pt}{1pt}}
\put(232,738){\rule{1pt}{1pt}}
\put(245,732){\rule{1pt}{1pt}}
\put(257,726){\rule{1pt}{1pt}}
\put(270,720){\rule{1pt}{1pt}}
\put(283,714){\rule{1pt}{1pt}}
\put(295,708){\rule{1pt}{1pt}}
\put(308,703){\rule{1pt}{1pt}}
\put(321,697){\rule{1pt}{1pt}}
\put(333,691){\rule{1pt}{1pt}}
\put(346,685){\rule{1pt}{1pt}}
\put(359,679){\rule{1pt}{1pt}}
\put(372,673){\rule{1pt}{1pt}}
\put(384,668){\rule{1pt}{1pt}}
\put(397,662){\rule{1pt}{1pt}}
\put(410,656){\rule{1pt}{1pt}}
\put(422,650){\rule{1pt}{1pt}}
\put(435,644){\rule{1pt}{1pt}}
\put(448,638){\rule{1pt}{1pt}}
\put(461,633){\rule{1pt}{1pt}}
\put(473,627){\rule{1pt}{1pt}}
\put(486,621){\rule{1pt}{1pt}}
\put(499,615){\rule{1pt}{1pt}}
\put(511,609){\rule{1pt}{1pt}}
\put(524,603){\rule{1pt}{1pt}}
\put(537,598){\rule{1pt}{1pt}}
\put(550,592){\rule{1pt}{1pt}}
\put(562,586){\rule{1pt}{1pt}}
\put(575,580){\rule{1pt}{1pt}}
\put(588,574){\rule{1pt}{1pt}}
\put(600,568){\rule{1pt}{1pt}}
\put(613,563){\rule{1pt}{1pt}}
\put(626,557){\rule{1pt}{1pt}}
\put(638,551){\rule{1pt}{1pt}}
\put(651,545){\rule{1pt}{1pt}}
\put(664,539){\rule{1pt}{1pt}}
\put(677,533){\rule{1pt}{1pt}}
\put(689,527){\rule{1pt}{1pt}}
\put(702,522){\rule{1pt}{1pt}}
\put(715,516){\rule{1pt}{1pt}}
\put(727,510){\rule{1pt}{1pt}}
\put(740,504){\rule{1pt}{1pt}}
\put(753,498){\rule{1pt}{1pt}}
\put(766,492){\rule{1pt}{1pt}}
\put(778,487){\rule{1pt}{1pt}}
\put(791,481){\rule{1pt}{1pt}}
\put(804,475){\rule{1pt}{1pt}}
\put(816,469){\rule{1pt}{1pt}}
\put(829,463){\rule{1pt}{1pt}}
\put(842,457){\rule{1pt}{1pt}}
\put(854,452){\rule{1pt}{1pt}}
\put(867,446){\rule{1pt}{1pt}}
\put(880,440){\rule{1pt}{1pt}}
\put(893,434){\rule{1pt}{1pt}}
\put(905,428){\rule{1pt}{1pt}}
\put(918,422){\rule{1pt}{1pt}}
\put(931,417){\rule{1pt}{1pt}}
\put(943,411){\rule{1pt}{1pt}}
\put(956,405){\rule{1pt}{1pt}}
\put(969,399){\rule{1pt}{1pt}}
\put(982,393){\rule{1pt}{1pt}}
\put(994,387){\rule{1pt}{1pt}}
\put(1007,382){\rule{1pt}{1pt}}
\put(1020,376){\rule{1pt}{1pt}}
\put(1032,370){\rule{1pt}{1pt}}
\put(1045,364){\rule{1pt}{1pt}}
\put(1058,358){\rule{1pt}{1pt}}
\put(1070,352){\rule{1pt}{1pt}}
\put(1083,347){\rule{1pt}{1pt}}
\put(1096,341){\rule{1pt}{1pt}}
\put(1109,335){\rule{1pt}{1pt}}
\put(1121,329){\rule{1pt}{1pt}}
\put(1134,323){\rule{1pt}{1pt}}
\put(1147,317){\rule{1pt}{1pt}}
\put(1159,312){\rule{1pt}{1pt}}
\put(1172,306){\rule{1pt}{1pt}}
\put(1185,300){\rule{1pt}{1pt}}
\put(1198,294){\rule{1pt}{1pt}}
\put(1210,288){\rule{1pt}{1pt}}
\put(1223,282){\rule{1pt}{1pt}}
\put(1236,277){\rule{1pt}{1pt}}
\put(1248,271){\rule{1pt}{1pt}}
\put(1261,265){\rule{1pt}{1pt}}
\put(1274,259){\rule{1pt}{1pt}}
\put(1287,253){\rule{1pt}{1pt}}
\put(1299,247){\rule{1pt}{1pt}}
\put(1312,242){\rule{1pt}{1pt}}
\put(1325,236){\rule{1pt}{1pt}}
\put(1337,230){\rule{1pt}{1pt}}
\put(1350,224){\rule{1pt}{1pt}}
\put(1363,218){\rule{1pt}{1pt}}
\put(1375,212){\rule{1pt}{1pt}}
\put(1388,206){\rule{1pt}{1pt}}
\put(1401,201){\rule{1pt}{1pt}}
\put(1414,195){\rule{1pt}{1pt}}
\put(1426,189){\rule{1pt}{1pt}}
\put(1439,183){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,775){\rule{1pt}{1pt}}
\put(194,769){\rule{1pt}{1pt}}
\put(206,763){\rule{1pt}{1pt}}
\put(219,757){\rule{1pt}{1pt}}
\put(232,750){\rule{1pt}{1pt}}
\put(245,744){\rule{1pt}{1pt}}
\put(257,738){\rule{1pt}{1pt}}
\put(270,732){\rule{1pt}{1pt}}
\put(283,726){\rule{1pt}{1pt}}
\put(295,719){\rule{1pt}{1pt}}
\put(308,713){\rule{1pt}{1pt}}
\put(321,707){\rule{1pt}{1pt}}
\put(333,701){\rule{1pt}{1pt}}
\put(346,695){\rule{1pt}{1pt}}
\put(359,688){\rule{1pt}{1pt}}
\put(372,682){\rule{1pt}{1pt}}
\put(384,676){\rule{1pt}{1pt}}
\put(397,670){\rule{1pt}{1pt}}
\put(410,664){\rule{1pt}{1pt}}
\put(422,657){\rule{1pt}{1pt}}
\put(435,651){\rule{1pt}{1pt}}
\put(448,645){\rule{1pt}{1pt}}
\put(461,639){\rule{1pt}{1pt}}
\put(473,633){\rule{1pt}{1pt}}
\put(486,626){\rule{1pt}{1pt}}
\put(499,620){\rule{1pt}{1pt}}
\put(511,614){\rule{1pt}{1pt}}
\put(524,608){\rule{1pt}{1pt}}
\put(537,602){\rule{1pt}{1pt}}
\put(550,595){\rule{1pt}{1pt}}
\put(562,589){\rule{1pt}{1pt}}
\put(575,583){\rule{1pt}{1pt}}
\put(588,577){\rule{1pt}{1pt}}
\put(600,571){\rule{1pt}{1pt}}
\put(613,565){\rule{1pt}{1pt}}
\put(626,558){\rule{1pt}{1pt}}
\put(638,552){\rule{1pt}{1pt}}
\put(651,546){\rule{1pt}{1pt}}
\put(664,540){\rule{1pt}{1pt}}
\put(677,534){\rule{1pt}{1pt}}
\put(689,527){\rule{1pt}{1pt}}
\put(702,521){\rule{1pt}{1pt}}
\put(715,515){\rule{1pt}{1pt}}
\put(727,509){\rule{1pt}{1pt}}
\put(740,503){\rule{1pt}{1pt}}
\put(753,496){\rule{1pt}{1pt}}
\put(766,490){\rule{1pt}{1pt}}
\put(778,484){\rule{1pt}{1pt}}
\put(791,478){\rule{1pt}{1pt}}
\put(804,472){\rule{1pt}{1pt}}
\put(816,465){\rule{1pt}{1pt}}
\put(829,459){\rule{1pt}{1pt}}
\put(842,453){\rule{1pt}{1pt}}
\put(854,447){\rule{1pt}{1pt}}
\put(867,441){\rule{1pt}{1pt}}
\put(880,434){\rule{1pt}{1pt}}
\put(893,428){\rule{1pt}{1pt}}
\put(905,422){\rule{1pt}{1pt}}
\put(918,416){\rule{1pt}{1pt}}
\put(931,410){\rule{1pt}{1pt}}
\put(943,403){\rule{1pt}{1pt}}
\put(956,397){\rule{1pt}{1pt}}
\put(969,391){\rule{1pt}{1pt}}
\put(982,385){\rule{1pt}{1pt}}
\put(994,379){\rule{1pt}{1pt}}
\put(1007,373){\rule{1pt}{1pt}}
\put(1020,366){\rule{1pt}{1pt}}
\put(1032,360){\rule{1pt}{1pt}}
\put(1045,354){\rule{1pt}{1pt}}
\put(1058,348){\rule{1pt}{1pt}}
\put(1070,342){\rule{1pt}{1pt}}
\put(1083,335){\rule{1pt}{1pt}}
\put(1096,329){\rule{1pt}{1pt}}
\put(1109,323){\rule{1pt}{1pt}}
\put(1121,317){\rule{1pt}{1pt}}
\put(1134,311){\rule{1pt}{1pt}}
\put(1147,304){\rule{1pt}{1pt}}
\put(1159,298){\rule{1pt}{1pt}}
\put(1172,292){\rule{1pt}{1pt}}
\put(1185,286){\rule{1pt}{1pt}}
\put(1198,280){\rule{1pt}{1pt}}
\put(1210,273){\rule{1pt}{1pt}}
\put(1223,267){\rule{1pt}{1pt}}
\put(1236,261){\rule{1pt}{1pt}}
\put(1248,255){\rule{1pt}{1pt}}
\put(1261,249){\rule{1pt}{1pt}}
\put(1274,242){\rule{1pt}{1pt}}
\put(1287,236){\rule{1pt}{1pt}}
\put(1299,230){\rule{1pt}{1pt}}
\put(1312,224){\rule{1pt}{1pt}}
\put(1325,218){\rule{1pt}{1pt}}
\put(1337,211){\rule{1pt}{1pt}}
\put(1350,205){\rule{1pt}{1pt}}
\put(1363,199){\rule{1pt}{1pt}}
\put(1375,193){\rule{1pt}{1pt}}
\put(1388,187){\rule{1pt}{1pt}}
\put(1401,180){\rule{1pt}{1pt}}
\put(1414,174){\rule{1pt}{1pt}}
\put(1426,168){\rule{1pt}{1pt}}
\put(1439,162){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181,763){\rule{1pt}{1pt}}
\put(194,757){\rule{1pt}{1pt}}
\put(206,751){\rule{1pt}{1pt}}
\put(219,745){\rule{1pt}{1pt}}
\put(232,739){\rule{1pt}{1pt}}
\put(245,732){\rule{1pt}{1pt}}
\put(257,726){\rule{1pt}{1pt}}
\put(270,720){\rule{1pt}{1pt}}
\put(283,714){\rule{1pt}{1pt}}
\put(295,708){\rule{1pt}{1pt}}
\put(308,701){\rule{1pt}{1pt}}
\put(321,695){\rule{1pt}{1pt}}
\put(333,689){\rule{1pt}{1pt}}
\put(346,683){\rule{1pt}{1pt}}
\put(359,677){\rule{1pt}{1pt}}
\put(372,670){\rule{1pt}{1pt}}
\put(384,664){\rule{1pt}{1pt}}
\put(397,658){\rule{1pt}{1pt}}
\put(410,652){\rule{1pt}{1pt}}
\put(422,646){\rule{1pt}{1pt}}
\put(435,639){\rule{1pt}{1pt}}
\put(448,633){\rule{1pt}{1pt}}
\put(461,627){\rule{1pt}{1pt}}
\put(473,621){\rule{1pt}{1pt}}
\put(486,615){\rule{1pt}{1pt}}
\put(499,608){\rule{1pt}{1pt}}
\put(511,602){\rule{1pt}{1pt}}
\put(524,596){\rule{1pt}{1pt}}
\put(537,590){\rule{1pt}{1pt}}
\put(550,584){\rule{1pt}{1pt}}
\put(562,577){\rule{1pt}{1pt}}
\put(575,571){\rule{1pt}{1pt}}
\put(588,565){\rule{1pt}{1pt}}
\put(600,559){\rule{1pt}{1pt}}
\put(613,553){\rule{1pt}{1pt}}
\put(626,547){\rule{1pt}{1pt}}
\put(638,540){\rule{1pt}{1pt}}
\put(651,534){\rule{1pt}{1pt}}
\put(664,528){\rule{1pt}{1pt}}
\put(677,522){\rule{1pt}{1pt}}
\put(689,516){\rule{1pt}{1pt}}
\put(702,509){\rule{1pt}{1pt}}
\put(715,503){\rule{1pt}{1pt}}
\put(727,497){\rule{1pt}{1pt}}
\put(740,491){\rule{1pt}{1pt}}
\put(753,485){\rule{1pt}{1pt}}
\put(766,478){\rule{1pt}{1pt}}
\put(778,472){\rule{1pt}{1pt}}
\put(791,466){\rule{1pt}{1pt}}
\put(804,460){\rule{1pt}{1pt}}
\put(816,454){\rule{1pt}{1pt}}
\put(829,447){\rule{1pt}{1pt}}
\put(842,441){\rule{1pt}{1pt}}
\put(854,435){\rule{1pt}{1pt}}
\put(867,429){\rule{1pt}{1pt}}
\put(880,423){\rule{1pt}{1pt}}
\put(893,416){\rule{1pt}{1pt}}
\put(905,410){\rule{1pt}{1pt}}
\put(918,404){\rule{1pt}{1pt}}
\put(931,398){\rule{1pt}{1pt}}
\put(943,392){\rule{1pt}{1pt}}
\put(956,385){\rule{1pt}{1pt}}
\put(969,379){\rule{1pt}{1pt}}
\put(982,373){\rule{1pt}{1pt}}
\put(994,367){\rule{1pt}{1pt}}
\put(1007,361){\rule{1pt}{1pt}}
\put(1020,355){\rule{1pt}{1pt}}
\put(1032,348){\rule{1pt}{1pt}}
\put(1045,342){\rule{1pt}{1pt}}
\put(1058,336){\rule{1pt}{1pt}}
\put(1070,330){\rule{1pt}{1pt}}
\put(1083,324){\rule{1pt}{1pt}}
\put(1096,317){\rule{1pt}{1pt}}
\put(1109,311){\rule{1pt}{1pt}}
\put(1121,305){\rule{1pt}{1pt}}
\put(1134,299){\rule{1pt}{1pt}}
\put(1147,293){\rule{1pt}{1pt}}
\put(1159,286){\rule{1pt}{1pt}}
\put(1172,280){\rule{1pt}{1pt}}
\put(1185,274){\rule{1pt}{1pt}}
\put(1198,268){\rule{1pt}{1pt}}
\put(1210,262){\rule{1pt}{1pt}}
\put(1223,255){\rule{1pt}{1pt}}
\put(1236,249){\rule{1pt}{1pt}}
\put(1248,243){\rule{1pt}{1pt}}
\put(1261,237){\rule{1pt}{1pt}}
\put(1274,231){\rule{1pt}{1pt}}
\put(1287,224){\rule{1pt}{1pt}}
\put(1299,218){\rule{1pt}{1pt}}
\put(1312,212){\rule{1pt}{1pt}}
\put(1325,206){\rule{1pt}{1pt}}
\put(1337,200){\rule{1pt}{1pt}}
\put(1350,193){\rule{1pt}{1pt}}
\put(1363,187){\rule{1pt}{1pt}}
\put(1375,181){\rule{1pt}{1pt}}
\put(1388,175){\rule{1pt}{1pt}}
\put(1401,169){\rule{1pt}{1pt}}
\put(1414,163){\rule{1pt}{1pt}}
\put(1426,156){\rule{1pt}{1pt}}
\put(1439,150){\rule{1pt}{1pt}}
\put(181,749){\rule{1pt}{1pt}}
\put(194,743){\rule{1pt}{1pt}}
\put(206,737){\rule{1pt}{1pt}}
\put(219,732){\rule{1pt}{1pt}}
\put(232,726){\rule{1pt}{1pt}}
\put(245,720){\rule{1pt}{1pt}}
\put(257,714){\rule{1pt}{1pt}}
\put(270,708){\rule{1pt}{1pt}}
\put(283,702){\rule{1pt}{1pt}}
\put(295,697){\rule{1pt}{1pt}}
\put(308,691){\rule{1pt}{1pt}}
\put(321,685){\rule{1pt}{1pt}}
\put(333,679){\rule{1pt}{1pt}}
\put(346,673){\rule{1pt}{1pt}}
\put(359,667){\rule{1pt}{1pt}}
\put(372,662){\rule{1pt}{1pt}}
\put(384,656){\rule{1pt}{1pt}}
\put(397,650){\rule{1pt}{1pt}}
\put(410,644){\rule{1pt}{1pt}}
\put(422,638){\rule{1pt}{1pt}}
\put(435,632){\rule{1pt}{1pt}}
\put(448,627){\rule{1pt}{1pt}}
\put(461,621){\rule{1pt}{1pt}}
\put(473,615){\rule{1pt}{1pt}}
\put(486,609){\rule{1pt}{1pt}}
\put(499,603){\rule{1pt}{1pt}}
\put(511,597){\rule{1pt}{1pt}}
\put(524,592){\rule{1pt}{1pt}}
\put(537,586){\rule{1pt}{1pt}}
\put(550,580){\rule{1pt}{1pt}}
\put(562,574){\rule{1pt}{1pt}}
\put(575,568){\rule{1pt}{1pt}}
\put(588,562){\rule{1pt}{1pt}}
\put(600,557){\rule{1pt}{1pt}}
\put(613,551){\rule{1pt}{1pt}}
\put(626,545){\rule{1pt}{1pt}}
\put(638,539){\rule{1pt}{1pt}}
\put(651,533){\rule{1pt}{1pt}}
\put(664,527){\rule{1pt}{1pt}}
\put(677,522){\rule{1pt}{1pt}}
\put(689,516){\rule{1pt}{1pt}}
\put(702,510){\rule{1pt}{1pt}}
\put(715,504){\rule{1pt}{1pt}}
\put(727,498){\rule{1pt}{1pt}}
\put(740,492){\rule{1pt}{1pt}}
\put(753,487){\rule{1pt}{1pt}}
\put(766,481){\rule{1pt}{1pt}}
\put(778,475){\rule{1pt}{1pt}}
\put(791,469){\rule{1pt}{1pt}}
\put(804,463){\rule{1pt}{1pt}}
\put(816,457){\rule{1pt}{1pt}}
\put(829,451){\rule{1pt}{1pt}}
\put(842,446){\rule{1pt}{1pt}}
\put(854,440){\rule{1pt}{1pt}}
\put(867,434){\rule{1pt}{1pt}}
\put(880,428){\rule{1pt}{1pt}}
\put(893,422){\rule{1pt}{1pt}}
\put(905,416){\rule{1pt}{1pt}}
\put(918,411){\rule{1pt}{1pt}}
\put(931,405){\rule{1pt}{1pt}}
\put(943,399){\rule{1pt}{1pt}}
\put(956,393){\rule{1pt}{1pt}}
\put(969,387){\rule{1pt}{1pt}}
\put(982,381){\rule{1pt}{1pt}}
\put(994,376){\rule{1pt}{1pt}}
\put(1007,370){\rule{1pt}{1pt}}
\put(1020,364){\rule{1pt}{1pt}}
\put(1032,358){\rule{1pt}{1pt}}
\put(1045,352){\rule{1pt}{1pt}}
\put(1058,346){\rule{1pt}{1pt}}
\put(1070,341){\rule{1pt}{1pt}}
\put(1083,335){\rule{1pt}{1pt}}
\put(1096,329){\rule{1pt}{1pt}}
\put(1109,323){\rule{1pt}{1pt}}
\put(1121,317){\rule{1pt}{1pt}}
\put(1134,311){\rule{1pt}{1pt}}
\put(1147,306){\rule{1pt}{1pt}}
\put(1159,300){\rule{1pt}{1pt}}
\put(1172,294){\rule{1pt}{1pt}}
\put(1185,288){\rule{1pt}{1pt}}
\put(1198,282){\rule{1pt}{1pt}}
\put(1210,276){\rule{1pt}{1pt}}
\put(1223,271){\rule{1pt}{1pt}}
\put(1236,265){\rule{1pt}{1pt}}
\put(1248,259){\rule{1pt}{1pt}}
\put(1261,253){\rule{1pt}{1pt}}
\put(1274,247){\rule{1pt}{1pt}}
\put(1287,241){\rule{1pt}{1pt}}
\put(1299,236){\rule{1pt}{1pt}}
\put(1312,230){\rule{1pt}{1pt}}
\put(1325,224){\rule{1pt}{1pt}}
\put(1337,218){\rule{1pt}{1pt}}
\put(1350,212){\rule{1pt}{1pt}}
\put(1363,206){\rule{1pt}{1pt}}
\put(1375,201){\rule{1pt}{1pt}}
\put(1388,195){\rule{1pt}{1pt}}
\put(1401,189){\rule{1pt}{1pt}}
\put(1414,183){\rule{1pt}{1pt}}
\put(1426,177){\rule{1pt}{1pt}}
\put(1439,171){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,735){\rule{1pt}{1pt}}
\put(194,730){\rule{1pt}{1pt}}
\put(206,724){\rule{1pt}{1pt}}
\put(219,719){\rule{1pt}{1pt}}
\put(232,713){\rule{1pt}{1pt}}
\put(245,708){\rule{1pt}{1pt}}
\put(257,702){\rule{1pt}{1pt}}
\put(270,697){\rule{1pt}{1pt}}
\put(283,691){\rule{1pt}{1pt}}
\put(295,686){\rule{1pt}{1pt}}
\put(308,680){\rule{1pt}{1pt}}
\put(321,675){\rule{1pt}{1pt}}
\put(333,669){\rule{1pt}{1pt}}
\put(346,664){\rule{1pt}{1pt}}
\put(359,658){\rule{1pt}{1pt}}
\put(372,653){\rule{1pt}{1pt}}
\put(384,647){\rule{1pt}{1pt}}
\put(397,642){\rule{1pt}{1pt}}
\put(410,636){\rule{1pt}{1pt}}
\put(422,631){\rule{1pt}{1pt}}
\put(435,625){\rule{1pt}{1pt}}
\put(448,620){\rule{1pt}{1pt}}
\put(461,614){\rule{1pt}{1pt}}
\put(473,609){\rule{1pt}{1pt}}
\put(486,604){\rule{1pt}{1pt}}
\put(499,598){\rule{1pt}{1pt}}
\put(511,593){\rule{1pt}{1pt}}
\put(524,587){\rule{1pt}{1pt}}
\put(537,582){\rule{1pt}{1pt}}
\put(550,576){\rule{1pt}{1pt}}
\put(562,571){\rule{1pt}{1pt}}
\put(575,565){\rule{1pt}{1pt}}
\put(588,560){\rule{1pt}{1pt}}
\put(600,554){\rule{1pt}{1pt}}
\put(613,549){\rule{1pt}{1pt}}
\put(626,543){\rule{1pt}{1pt}}
\put(638,538){\rule{1pt}{1pt}}
\put(651,532){\rule{1pt}{1pt}}
\put(664,527){\rule{1pt}{1pt}}
\put(677,521){\rule{1pt}{1pt}}
\put(689,516){\rule{1pt}{1pt}}
\put(702,510){\rule{1pt}{1pt}}
\put(715,505){\rule{1pt}{1pt}}
\put(727,499){\rule{1pt}{1pt}}
\put(740,494){\rule{1pt}{1pt}}
\put(753,488){\rule{1pt}{1pt}}
\put(766,483){\rule{1pt}{1pt}}
\put(778,477){\rule{1pt}{1pt}}
\put(791,472){\rule{1pt}{1pt}}
\put(804,467){\rule{1pt}{1pt}}
\put(816,461){\rule{1pt}{1pt}}
\put(829,456){\rule{1pt}{1pt}}
\put(842,450){\rule{1pt}{1pt}}
\put(854,445){\rule{1pt}{1pt}}
\put(867,439){\rule{1pt}{1pt}}
\put(880,434){\rule{1pt}{1pt}}
\put(893,428){\rule{1pt}{1pt}}
\put(905,423){\rule{1pt}{1pt}}
\put(918,417){\rule{1pt}{1pt}}
\put(931,412){\rule{1pt}{1pt}}
\put(943,406){\rule{1pt}{1pt}}
\put(956,401){\rule{1pt}{1pt}}
\put(969,395){\rule{1pt}{1pt}}
\put(982,390){\rule{1pt}{1pt}}
\put(994,384){\rule{1pt}{1pt}}
\put(1007,379){\rule{1pt}{1pt}}
\put(1020,373){\rule{1pt}{1pt}}
\put(1032,368){\rule{1pt}{1pt}}
\put(1045,362){\rule{1pt}{1pt}}
\put(1058,357){\rule{1pt}{1pt}}
\put(1070,351){\rule{1pt}{1pt}}
\put(1083,346){\rule{1pt}{1pt}}
\put(1096,341){\rule{1pt}{1pt}}
\put(1109,335){\rule{1pt}{1pt}}
\put(1121,330){\rule{1pt}{1pt}}
\put(1134,324){\rule{1pt}{1pt}}
\put(1147,319){\rule{1pt}{1pt}}
\put(1159,313){\rule{1pt}{1pt}}
\put(1172,308){\rule{1pt}{1pt}}
\put(1185,302){\rule{1pt}{1pt}}
\put(1198,297){\rule{1pt}{1pt}}
\put(1210,291){\rule{1pt}{1pt}}
\put(1223,286){\rule{1pt}{1pt}}
\put(1236,280){\rule{1pt}{1pt}}
\put(1248,275){\rule{1pt}{1pt}}
\put(1261,269){\rule{1pt}{1pt}}
\put(1274,264){\rule{1pt}{1pt}}
\put(1287,258){\rule{1pt}{1pt}}
\put(1299,253){\rule{1pt}{1pt}}
\put(1312,247){\rule{1pt}{1pt}}
\put(1325,242){\rule{1pt}{1pt}}
\put(1337,236){\rule{1pt}{1pt}}
\put(1350,231){\rule{1pt}{1pt}}
\put(1363,225){\rule{1pt}{1pt}}
\put(1375,220){\rule{1pt}{1pt}}
\put(1388,214){\rule{1pt}{1pt}}
\put(1401,209){\rule{1pt}{1pt}}
\put(1414,204){\rule{1pt}{1pt}}
\put(1426,198){\rule{1pt}{1pt}}
\put(1439,193){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,752){\rule{1pt}{1pt}}
\put(194,746){\rule{1pt}{1pt}}
\put(206,740){\rule{1pt}{1pt}}
\put(219,735){\rule{1pt}{1pt}}
\put(232,729){\rule{1pt}{1pt}}
\put(245,724){\rule{1pt}{1pt}}
\put(257,718){\rule{1pt}{1pt}}
\put(270,712){\rule{1pt}{1pt}}
\put(283,707){\rule{1pt}{1pt}}
\put(295,701){\rule{1pt}{1pt}}
\put(308,696){\rule{1pt}{1pt}}
\put(321,690){\rule{1pt}{1pt}}
\put(333,684){\rule{1pt}{1pt}}
\put(346,679){\rule{1pt}{1pt}}
\put(359,673){\rule{1pt}{1pt}}
\put(372,668){\rule{1pt}{1pt}}
\put(384,662){\rule{1pt}{1pt}}
\put(397,656){\rule{1pt}{1pt}}
\put(410,651){\rule{1pt}{1pt}}
\put(422,645){\rule{1pt}{1pt}}
\put(435,640){\rule{1pt}{1pt}}
\put(448,634){\rule{1pt}{1pt}}
\put(461,628){\rule{1pt}{1pt}}
\put(473,623){\rule{1pt}{1pt}}
\put(486,617){\rule{1pt}{1pt}}
\put(499,612){\rule{1pt}{1pt}}
\put(511,606){\rule{1pt}{1pt}}
\put(524,600){\rule{1pt}{1pt}}
\put(537,595){\rule{1pt}{1pt}}
\put(550,589){\rule{1pt}{1pt}}
\put(562,584){\rule{1pt}{1pt}}
\put(575,578){\rule{1pt}{1pt}}
\put(588,572){\rule{1pt}{1pt}}
\put(600,567){\rule{1pt}{1pt}}
\put(613,561){\rule{1pt}{1pt}}
\put(626,556){\rule{1pt}{1pt}}
\put(638,550){\rule{1pt}{1pt}}
\put(651,544){\rule{1pt}{1pt}}
\put(664,539){\rule{1pt}{1pt}}
\put(677,533){\rule{1pt}{1pt}}
\put(689,528){\rule{1pt}{1pt}}
\put(702,522){\rule{1pt}{1pt}}
\put(715,516){\rule{1pt}{1pt}}
\put(727,511){\rule{1pt}{1pt}}
\put(740,505){\rule{1pt}{1pt}}
\put(753,500){\rule{1pt}{1pt}}
\put(766,494){\rule{1pt}{1pt}}
\put(778,488){\rule{1pt}{1pt}}
\put(791,483){\rule{1pt}{1pt}}
\put(804,477){\rule{1pt}{1pt}}
\put(816,472){\rule{1pt}{1pt}}
\put(829,466){\rule{1pt}{1pt}}
\put(842,460){\rule{1pt}{1pt}}
\put(854,455){\rule{1pt}{1pt}}
\put(867,449){\rule{1pt}{1pt}}
\put(880,444){\rule{1pt}{1pt}}
\put(893,438){\rule{1pt}{1pt}}
\put(905,432){\rule{1pt}{1pt}}
\put(918,427){\rule{1pt}{1pt}}
\put(931,421){\rule{1pt}{1pt}}
\put(943,416){\rule{1pt}{1pt}}
\put(956,410){\rule{1pt}{1pt}}
\put(969,404){\rule{1pt}{1pt}}
\put(982,399){\rule{1pt}{1pt}}
\put(994,393){\rule{1pt}{1pt}}
\put(1007,388){\rule{1pt}{1pt}}
\put(1020,382){\rule{1pt}{1pt}}
\put(1032,376){\rule{1pt}{1pt}}
\put(1045,371){\rule{1pt}{1pt}}
\put(1058,365){\rule{1pt}{1pt}}
\put(1070,360){\rule{1pt}{1pt}}
\put(1083,354){\rule{1pt}{1pt}}
\put(1096,348){\rule{1pt}{1pt}}
\put(1109,343){\rule{1pt}{1pt}}
\put(1121,337){\rule{1pt}{1pt}}
\put(1134,332){\rule{1pt}{1pt}}
\put(1147,326){\rule{1pt}{1pt}}
\put(1159,320){\rule{1pt}{1pt}}
\put(1172,315){\rule{1pt}{1pt}}
\put(1185,309){\rule{1pt}{1pt}}
\put(1198,304){\rule{1pt}{1pt}}
\put(1210,298){\rule{1pt}{1pt}}
\put(1223,292){\rule{1pt}{1pt}}
\put(1236,287){\rule{1pt}{1pt}}
\put(1248,281){\rule{1pt}{1pt}}
\put(1261,276){\rule{1pt}{1pt}}
\put(1274,270){\rule{1pt}{1pt}}
\put(1287,264){\rule{1pt}{1pt}}
\put(1299,259){\rule{1pt}{1pt}}
\put(1312,253){\rule{1pt}{1pt}}
\put(1325,248){\rule{1pt}{1pt}}
\put(1337,242){\rule{1pt}{1pt}}
\put(1350,236){\rule{1pt}{1pt}}
\put(1363,231){\rule{1pt}{1pt}}
\put(1375,225){\rule{1pt}{1pt}}
\put(1388,220){\rule{1pt}{1pt}}
\put(1401,214){\rule{1pt}{1pt}}
\put(1414,208){\rule{1pt}{1pt}}
\put(1426,203){\rule{1pt}{1pt}}
\put(1439,197){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(181,768){\rule{1pt}{1pt}}
\put(194,762){\rule{1pt}{1pt}}
\put(206,756){\rule{1pt}{1pt}}
\put(219,750){\rule{1pt}{1pt}}
\put(232,744){\rule{1pt}{1pt}}
\put(245,738){\rule{1pt}{1pt}}
\put(257,732){\rule{1pt}{1pt}}
\put(270,726){\rule{1pt}{1pt}}
\put(283,720){\rule{1pt}{1pt}}
\put(295,714){\rule{1pt}{1pt}}
\put(308,708){\rule{1pt}{1pt}}
\put(321,702){\rule{1pt}{1pt}}
\put(333,696){\rule{1pt}{1pt}}
\put(346,690){\rule{1pt}{1pt}}
\put(359,684){\rule{1pt}{1pt}}
\put(372,678){\rule{1pt}{1pt}}
\put(384,672){\rule{1pt}{1pt}}
\put(397,666){\rule{1pt}{1pt}}
\put(410,660){\rule{1pt}{1pt}}
\put(422,654){\rule{1pt}{1pt}}
\put(435,648){\rule{1pt}{1pt}}
\put(448,642){\rule{1pt}{1pt}}
\put(461,636){\rule{1pt}{1pt}}
\put(473,630){\rule{1pt}{1pt}}
\put(486,624){\rule{1pt}{1pt}}
\put(499,618){\rule{1pt}{1pt}}
\put(511,612){\rule{1pt}{1pt}}
\put(524,606){\rule{1pt}{1pt}}
\put(537,600){\rule{1pt}{1pt}}
\put(550,594){\rule{1pt}{1pt}}
\put(562,588){\rule{1pt}{1pt}}
\put(575,582){\rule{1pt}{1pt}}
\put(588,576){\rule{1pt}{1pt}}
\put(600,570){\rule{1pt}{1pt}}
\put(613,564){\rule{1pt}{1pt}}
\put(626,557){\rule{1pt}{1pt}}
\put(638,551){\rule{1pt}{1pt}}
\put(651,545){\rule{1pt}{1pt}}
\put(664,539){\rule{1pt}{1pt}}
\put(677,533){\rule{1pt}{1pt}}
\put(689,527){\rule{1pt}{1pt}}
\put(702,521){\rule{1pt}{1pt}}
\put(715,515){\rule{1pt}{1pt}}
\put(727,509){\rule{1pt}{1pt}}
\put(740,503){\rule{1pt}{1pt}}
\put(753,497){\rule{1pt}{1pt}}
\put(766,491){\rule{1pt}{1pt}}
\put(778,485){\rule{1pt}{1pt}}
\put(791,479){\rule{1pt}{1pt}}
\put(804,473){\rule{1pt}{1pt}}
\put(816,467){\rule{1pt}{1pt}}
\put(829,461){\rule{1pt}{1pt}}
\put(842,455){\rule{1pt}{1pt}}
\put(854,449){\rule{1pt}{1pt}}
\put(867,443){\rule{1pt}{1pt}}
\put(880,437){\rule{1pt}{1pt}}
\put(893,431){\rule{1pt}{1pt}}
\put(905,425){\rule{1pt}{1pt}}
\put(918,419){\rule{1pt}{1pt}}
\put(931,413){\rule{1pt}{1pt}}
\put(943,407){\rule{1pt}{1pt}}
\put(956,401){\rule{1pt}{1pt}}
\put(969,395){\rule{1pt}{1pt}}
\put(982,389){\rule{1pt}{1pt}}
\put(994,383){\rule{1pt}{1pt}}
\put(1007,377){\rule{1pt}{1pt}}
\put(1020,371){\rule{1pt}{1pt}}
\put(1032,365){\rule{1pt}{1pt}}
\put(1045,359){\rule{1pt}{1pt}}
\put(1058,353){\rule{1pt}{1pt}}
\put(1070,347){\rule{1pt}{1pt}}
\put(1083,341){\rule{1pt}{1pt}}
\put(1096,335){\rule{1pt}{1pt}}
\put(1109,329){\rule{1pt}{1pt}}
\put(1121,323){\rule{1pt}{1pt}}
\put(1134,317){\rule{1pt}{1pt}}
\put(1147,311){\rule{1pt}{1pt}}
\put(1159,305){\rule{1pt}{1pt}}
\put(1172,299){\rule{1pt}{1pt}}
\put(1185,293){\rule{1pt}{1pt}}
\put(1198,287){\rule{1pt}{1pt}}
\put(1210,281){\rule{1pt}{1pt}}
\put(1223,275){\rule{1pt}{1pt}}
\put(1236,269){\rule{1pt}{1pt}}
\put(1248,263){\rule{1pt}{1pt}}
\put(1261,257){\rule{1pt}{1pt}}
\put(1274,251){\rule{1pt}{1pt}}
\put(1287,245){\rule{1pt}{1pt}}
\put(1299,239){\rule{1pt}{1pt}}
\put(1312,233){\rule{1pt}{1pt}}
\put(1325,227){\rule{1pt}{1pt}}
\put(1337,221){\rule{1pt}{1pt}}
\put(1350,215){\rule{1pt}{1pt}}
\put(1363,209){\rule{1pt}{1pt}}
\put(1375,203){\rule{1pt}{1pt}}
\put(1388,197){\rule{1pt}{1pt}}
\put(1401,191){\rule{1pt}{1pt}}
\put(1414,185){\rule{1pt}{1pt}}
\put(1426,179){\rule{1pt}{1pt}}
\put(1439,173){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,735){\rule{1pt}{1pt}}
\put(194,730){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(219,719){\rule{1pt}{1pt}}
\put(232,714){\rule{1pt}{1pt}}
\put(245,709){\rule{1pt}{1pt}}
\put(257,704){\rule{1pt}{1pt}}
\put(270,699){\rule{1pt}{1pt}}
\put(283,694){\rule{1pt}{1pt}}
\put(295,688){\rule{1pt}{1pt}}
\put(308,683){\rule{1pt}{1pt}}
\put(321,678){\rule{1pt}{1pt}}
\put(333,673){\rule{1pt}{1pt}}
\put(346,668){\rule{1pt}{1pt}}
\put(359,662){\rule{1pt}{1pt}}
\put(372,657){\rule{1pt}{1pt}}
\put(384,652){\rule{1pt}{1pt}}
\put(397,647){\rule{1pt}{1pt}}
\put(410,642){\rule{1pt}{1pt}}
\put(422,637){\rule{1pt}{1pt}}
\put(435,631){\rule{1pt}{1pt}}
\put(448,626){\rule{1pt}{1pt}}
\put(461,621){\rule{1pt}{1pt}}
\put(473,616){\rule{1pt}{1pt}}
\put(486,611){\rule{1pt}{1pt}}
\put(499,605){\rule{1pt}{1pt}}
\put(511,600){\rule{1pt}{1pt}}
\put(524,595){\rule{1pt}{1pt}}
\put(537,590){\rule{1pt}{1pt}}
\put(550,585){\rule{1pt}{1pt}}
\put(562,580){\rule{1pt}{1pt}}
\put(575,574){\rule{1pt}{1pt}}
\put(588,569){\rule{1pt}{1pt}}
\put(600,564){\rule{1pt}{1pt}}
\put(613,559){\rule{1pt}{1pt}}
\put(626,554){\rule{1pt}{1pt}}
\put(638,548){\rule{1pt}{1pt}}
\put(651,543){\rule{1pt}{1pt}}
\put(664,538){\rule{1pt}{1pt}}
\put(677,533){\rule{1pt}{1pt}}
\put(689,528){\rule{1pt}{1pt}}
\put(702,523){\rule{1pt}{1pt}}
\put(715,517){\rule{1pt}{1pt}}
\put(727,512){\rule{1pt}{1pt}}
\put(740,507){\rule{1pt}{1pt}}
\put(753,502){\rule{1pt}{1pt}}
\put(766,497){\rule{1pt}{1pt}}
\put(778,491){\rule{1pt}{1pt}}
\put(791,486){\rule{1pt}{1pt}}
\put(804,481){\rule{1pt}{1pt}}
\put(816,476){\rule{1pt}{1pt}}
\put(829,471){\rule{1pt}{1pt}}
\put(842,466){\rule{1pt}{1pt}}
\put(854,460){\rule{1pt}{1pt}}
\put(867,455){\rule{1pt}{1pt}}
\put(880,450){\rule{1pt}{1pt}}
\put(893,445){\rule{1pt}{1pt}}
\put(905,440){\rule{1pt}{1pt}}
\put(918,434){\rule{1pt}{1pt}}
\put(931,429){\rule{1pt}{1pt}}
\put(943,424){\rule{1pt}{1pt}}
\put(956,419){\rule{1pt}{1pt}}
\put(969,414){\rule{1pt}{1pt}}
\put(982,409){\rule{1pt}{1pt}}
\put(994,403){\rule{1pt}{1pt}}
\put(1007,398){\rule{1pt}{1pt}}
\put(1020,393){\rule{1pt}{1pt}}
\put(1032,388){\rule{1pt}{1pt}}
\put(1045,383){\rule{1pt}{1pt}}
\put(1058,377){\rule{1pt}{1pt}}
\put(1070,372){\rule{1pt}{1pt}}
\put(1083,367){\rule{1pt}{1pt}}
\put(1096,362){\rule{1pt}{1pt}}
\put(1109,357){\rule{1pt}{1pt}}
\put(1121,352){\rule{1pt}{1pt}}
\put(1134,346){\rule{1pt}{1pt}}
\put(1147,341){\rule{1pt}{1pt}}
\put(1159,336){\rule{1pt}{1pt}}
\put(1172,331){\rule{1pt}{1pt}}
\put(1185,326){\rule{1pt}{1pt}}
\put(1198,320){\rule{1pt}{1pt}}
\put(1210,315){\rule{1pt}{1pt}}
\put(1223,310){\rule{1pt}{1pt}}
\put(1236,305){\rule{1pt}{1pt}}
\put(1248,300){\rule{1pt}{1pt}}
\put(1261,295){\rule{1pt}{1pt}}
\put(1274,289){\rule{1pt}{1pt}}
\put(1287,284){\rule{1pt}{1pt}}
\put(1299,279){\rule{1pt}{1pt}}
\put(1312,274){\rule{1pt}{1pt}}
\put(1325,269){\rule{1pt}{1pt}}
\put(1337,264){\rule{1pt}{1pt}}
\put(1350,258){\rule{1pt}{1pt}}
\put(1363,253){\rule{1pt}{1pt}}
\put(1375,248){\rule{1pt}{1pt}}
\put(1388,243){\rule{1pt}{1pt}}
\put(1401,238){\rule{1pt}{1pt}}
\put(1414,232){\rule{1pt}{1pt}}
\put(1426,227){\rule{1pt}{1pt}}
\put(1439,222){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181,729){\rule{1pt}{1pt}}
\put(194,724){\rule{1pt}{1pt}}
\put(206,719){\rule{1pt}{1pt}}
\put(219,714){\rule{1pt}{1pt}}
\put(232,708){\rule{1pt}{1pt}}
\put(245,703){\rule{1pt}{1pt}}
\put(257,698){\rule{1pt}{1pt}}
\put(270,693){\rule{1pt}{1pt}}
\put(283,688){\rule{1pt}{1pt}}
\put(295,682){\rule{1pt}{1pt}}
\put(308,677){\rule{1pt}{1pt}}
\put(321,672){\rule{1pt}{1pt}}
\put(333,667){\rule{1pt}{1pt}}
\put(346,662){\rule{1pt}{1pt}}
\put(359,657){\rule{1pt}{1pt}}
\put(372,651){\rule{1pt}{1pt}}
\put(384,646){\rule{1pt}{1pt}}
\put(397,641){\rule{1pt}{1pt}}
\put(410,636){\rule{1pt}{1pt}}
\put(422,631){\rule{1pt}{1pt}}
\put(435,625){\rule{1pt}{1pt}}
\put(448,620){\rule{1pt}{1pt}}
\put(461,615){\rule{1pt}{1pt}}
\put(473,610){\rule{1pt}{1pt}}
\put(486,605){\rule{1pt}{1pt}}
\put(499,600){\rule{1pt}{1pt}}
\put(511,594){\rule{1pt}{1pt}}
\put(524,589){\rule{1pt}{1pt}}
\put(537,584){\rule{1pt}{1pt}}
\put(550,579){\rule{1pt}{1pt}}
\put(562,574){\rule{1pt}{1pt}}
\put(575,568){\rule{1pt}{1pt}}
\put(588,563){\rule{1pt}{1pt}}
\put(600,558){\rule{1pt}{1pt}}
\put(613,553){\rule{1pt}{1pt}}
\put(626,548){\rule{1pt}{1pt}}
\put(638,543){\rule{1pt}{1pt}}
\put(651,537){\rule{1pt}{1pt}}
\put(664,532){\rule{1pt}{1pt}}
\put(677,527){\rule{1pt}{1pt}}
\put(689,522){\rule{1pt}{1pt}}
\put(702,517){\rule{1pt}{1pt}}
\put(715,511){\rule{1pt}{1pt}}
\put(727,506){\rule{1pt}{1pt}}
\put(740,501){\rule{1pt}{1pt}}
\put(753,496){\rule{1pt}{1pt}}
\put(766,491){\rule{1pt}{1pt}}
\put(778,486){\rule{1pt}{1pt}}
\put(791,480){\rule{1pt}{1pt}}
\put(804,475){\rule{1pt}{1pt}}
\put(816,470){\rule{1pt}{1pt}}
\put(829,465){\rule{1pt}{1pt}}
\put(842,460){\rule{1pt}{1pt}}
\put(854,454){\rule{1pt}{1pt}}
\put(867,449){\rule{1pt}{1pt}}
\put(880,444){\rule{1pt}{1pt}}
\put(893,439){\rule{1pt}{1pt}}
\put(905,434){\rule{1pt}{1pt}}
\put(918,429){\rule{1pt}{1pt}}
\put(931,423){\rule{1pt}{1pt}}
\put(943,418){\rule{1pt}{1pt}}
\put(956,413){\rule{1pt}{1pt}}
\put(969,408){\rule{1pt}{1pt}}
\put(982,403){\rule{1pt}{1pt}}
\put(994,398){\rule{1pt}{1pt}}
\put(1007,392){\rule{1pt}{1pt}}
\put(1020,387){\rule{1pt}{1pt}}
\put(1032,382){\rule{1pt}{1pt}}
\put(1045,377){\rule{1pt}{1pt}}
\put(1058,372){\rule{1pt}{1pt}}
\put(1070,366){\rule{1pt}{1pt}}
\put(1083,361){\rule{1pt}{1pt}}
\put(1096,356){\rule{1pt}{1pt}}
\put(1109,351){\rule{1pt}{1pt}}
\put(1121,346){\rule{1pt}{1pt}}
\put(1134,341){\rule{1pt}{1pt}}
\put(1147,335){\rule{1pt}{1pt}}
\put(1159,330){\rule{1pt}{1pt}}
\put(1172,325){\rule{1pt}{1pt}}
\put(1185,320){\rule{1pt}{1pt}}
\put(1198,315){\rule{1pt}{1pt}}
\put(1210,309){\rule{1pt}{1pt}}
\put(1223,304){\rule{1pt}{1pt}}
\put(1236,299){\rule{1pt}{1pt}}
\put(1248,294){\rule{1pt}{1pt}}
\put(1261,289){\rule{1pt}{1pt}}
\put(1274,284){\rule{1pt}{1pt}}
\put(1287,278){\rule{1pt}{1pt}}
\put(1299,273){\rule{1pt}{1pt}}
\put(1312,268){\rule{1pt}{1pt}}
\put(1325,263){\rule{1pt}{1pt}}
\put(1337,258){\rule{1pt}{1pt}}
\put(1350,252){\rule{1pt}{1pt}}
\put(1363,247){\rule{1pt}{1pt}}
\put(1375,242){\rule{1pt}{1pt}}
\put(1388,237){\rule{1pt}{1pt}}
\put(1401,232){\rule{1pt}{1pt}}
\put(1414,227){\rule{1pt}{1pt}}
\put(1426,221){\rule{1pt}{1pt}}
\put(1439,216){\rule{1pt}{1pt}}
\put(181,762){\rule{1pt}{1pt}}
\put(194,756){\rule{1pt}{1pt}}
\put(206,750){\rule{1pt}{1pt}}
\put(219,744){\rule{1pt}{1pt}}
\put(232,738){\rule{1pt}{1pt}}
\put(245,732){\rule{1pt}{1pt}}
\put(257,726){\rule{1pt}{1pt}}
\put(270,720){\rule{1pt}{1pt}}
\put(283,714){\rule{1pt}{1pt}}
\put(295,708){\rule{1pt}{1pt}}
\put(308,702){\rule{1pt}{1pt}}
\put(321,696){\rule{1pt}{1pt}}
\put(333,690){\rule{1pt}{1pt}}
\put(346,684){\rule{1pt}{1pt}}
\put(359,678){\rule{1pt}{1pt}}
\put(372,672){\rule{1pt}{1pt}}
\put(384,666){\rule{1pt}{1pt}}
\put(397,660){\rule{1pt}{1pt}}
\put(410,654){\rule{1pt}{1pt}}
\put(422,648){\rule{1pt}{1pt}}
\put(435,642){\rule{1pt}{1pt}}
\put(448,636){\rule{1pt}{1pt}}
\put(461,630){\rule{1pt}{1pt}}
\put(473,624){\rule{1pt}{1pt}}
\put(486,618){\rule{1pt}{1pt}}
\put(499,612){\rule{1pt}{1pt}}
\put(511,606){\rule{1pt}{1pt}}
\put(524,600){\rule{1pt}{1pt}}
\put(537,594){\rule{1pt}{1pt}}
\put(550,588){\rule{1pt}{1pt}}
\put(562,582){\rule{1pt}{1pt}}
\put(575,576){\rule{1pt}{1pt}}
\put(588,570){\rule{1pt}{1pt}}
\put(600,564){\rule{1pt}{1pt}}
\put(613,558){\rule{1pt}{1pt}}
\put(626,552){\rule{1pt}{1pt}}
\put(638,546){\rule{1pt}{1pt}}
\put(651,540){\rule{1pt}{1pt}}
\put(664,534){\rule{1pt}{1pt}}
\put(677,528){\rule{1pt}{1pt}}
\put(689,522){\rule{1pt}{1pt}}
\put(702,516){\rule{1pt}{1pt}}
\put(715,509){\rule{1pt}{1pt}}
\put(727,503){\rule{1pt}{1pt}}
\put(740,497){\rule{1pt}{1pt}}
\put(753,491){\rule{1pt}{1pt}}
\put(766,485){\rule{1pt}{1pt}}
\put(778,479){\rule{1pt}{1pt}}
\put(791,473){\rule{1pt}{1pt}}
\put(804,467){\rule{1pt}{1pt}}
\put(816,461){\rule{1pt}{1pt}}
\put(829,455){\rule{1pt}{1pt}}
\put(842,449){\rule{1pt}{1pt}}
\put(854,443){\rule{1pt}{1pt}}
\put(867,437){\rule{1pt}{1pt}}
\put(880,431){\rule{1pt}{1pt}}
\put(893,425){\rule{1pt}{1pt}}
\put(905,419){\rule{1pt}{1pt}}
\put(918,413){\rule{1pt}{1pt}}
\put(931,407){\rule{1pt}{1pt}}
\put(943,401){\rule{1pt}{1pt}}
\put(956,395){\rule{1pt}{1pt}}
\put(969,389){\rule{1pt}{1pt}}
\put(982,383){\rule{1pt}{1pt}}
\put(994,377){\rule{1pt}{1pt}}
\put(1007,371){\rule{1pt}{1pt}}
\put(1020,365){\rule{1pt}{1pt}}
\put(1032,359){\rule{1pt}{1pt}}
\put(1045,353){\rule{1pt}{1pt}}
\put(1058,347){\rule{1pt}{1pt}}
\put(1070,341){\rule{1pt}{1pt}}
\put(1083,335){\rule{1pt}{1pt}}
\put(1096,329){\rule{1pt}{1pt}}
\put(1109,323){\rule{1pt}{1pt}}
\put(1121,317){\rule{1pt}{1pt}}
\put(1134,311){\rule{1pt}{1pt}}
\put(1147,305){\rule{1pt}{1pt}}
\put(1159,299){\rule{1pt}{1pt}}
\put(1172,293){\rule{1pt}{1pt}}
\put(1185,287){\rule{1pt}{1pt}}
\put(1198,281){\rule{1pt}{1pt}}
\put(1210,275){\rule{1pt}{1pt}}
\put(1223,269){\rule{1pt}{1pt}}
\put(1236,263){\rule{1pt}{1pt}}
\put(1248,257){\rule{1pt}{1pt}}
\put(1261,251){\rule{1pt}{1pt}}
\put(1274,245){\rule{1pt}{1pt}}
\put(1287,239){\rule{1pt}{1pt}}
\put(1299,233){\rule{1pt}{1pt}}
\put(1312,227){\rule{1pt}{1pt}}
\put(1325,221){\rule{1pt}{1pt}}
\put(1337,215){\rule{1pt}{1pt}}
\put(1350,209){\rule{1pt}{1pt}}
\put(1363,203){\rule{1pt}{1pt}}
\put(1375,197){\rule{1pt}{1pt}}
\put(1388,191){\rule{1pt}{1pt}}
\put(1401,185){\rule{1pt}{1pt}}
\put(1414,179){\rule{1pt}{1pt}}
\put(1426,173){\rule{1pt}{1pt}}
\put(1439,167){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,746){\rule{1pt}{1pt}}
\put(194,740){\rule{1pt}{1pt}}
\put(206,734){\rule{1pt}{1pt}}
\put(219,729){\rule{1pt}{1pt}}
\put(232,723){\rule{1pt}{1pt}}
\put(245,718){\rule{1pt}{1pt}}
\put(257,712){\rule{1pt}{1pt}}
\put(270,706){\rule{1pt}{1pt}}
\put(283,701){\rule{1pt}{1pt}}
\put(295,695){\rule{1pt}{1pt}}
\put(308,690){\rule{1pt}{1pt}}
\put(321,684){\rule{1pt}{1pt}}
\put(333,678){\rule{1pt}{1pt}}
\put(346,673){\rule{1pt}{1pt}}
\put(359,667){\rule{1pt}{1pt}}
\put(372,662){\rule{1pt}{1pt}}
\put(384,656){\rule{1pt}{1pt}}
\put(397,650){\rule{1pt}{1pt}}
\put(410,645){\rule{1pt}{1pt}}
\put(422,639){\rule{1pt}{1pt}}
\put(435,634){\rule{1pt}{1pt}}
\put(448,628){\rule{1pt}{1pt}}
\put(461,622){\rule{1pt}{1pt}}
\put(473,617){\rule{1pt}{1pt}}
\put(486,611){\rule{1pt}{1pt}}
\put(499,606){\rule{1pt}{1pt}}
\put(511,600){\rule{1pt}{1pt}}
\put(524,594){\rule{1pt}{1pt}}
\put(537,589){\rule{1pt}{1pt}}
\put(550,583){\rule{1pt}{1pt}}
\put(562,578){\rule{1pt}{1pt}}
\put(575,572){\rule{1pt}{1pt}}
\put(588,566){\rule{1pt}{1pt}}
\put(600,561){\rule{1pt}{1pt}}
\put(613,555){\rule{1pt}{1pt}}
\put(626,550){\rule{1pt}{1pt}}
\put(638,544){\rule{1pt}{1pt}}
\put(651,538){\rule{1pt}{1pt}}
\put(664,533){\rule{1pt}{1pt}}
\put(677,527){\rule{1pt}{1pt}}
\put(689,522){\rule{1pt}{1pt}}
\put(702,516){\rule{1pt}{1pt}}
\put(715,510){\rule{1pt}{1pt}}
\put(727,505){\rule{1pt}{1pt}}
\put(740,499){\rule{1pt}{1pt}}
\put(753,494){\rule{1pt}{1pt}}
\put(766,488){\rule{1pt}{1pt}}
\put(778,483){\rule{1pt}{1pt}}
\put(791,477){\rule{1pt}{1pt}}
\put(804,471){\rule{1pt}{1pt}}
\put(816,466){\rule{1pt}{1pt}}
\put(829,460){\rule{1pt}{1pt}}
\put(842,455){\rule{1pt}{1pt}}
\put(854,449){\rule{1pt}{1pt}}
\put(867,443){\rule{1pt}{1pt}}
\put(880,438){\rule{1pt}{1pt}}
\put(893,432){\rule{1pt}{1pt}}
\put(905,427){\rule{1pt}{1pt}}
\put(918,421){\rule{1pt}{1pt}}
\put(931,415){\rule{1pt}{1pt}}
\put(943,410){\rule{1pt}{1pt}}
\put(956,404){\rule{1pt}{1pt}}
\put(969,399){\rule{1pt}{1pt}}
\put(982,393){\rule{1pt}{1pt}}
\put(994,387){\rule{1pt}{1pt}}
\put(1007,382){\rule{1pt}{1pt}}
\put(1020,376){\rule{1pt}{1pt}}
\put(1032,371){\rule{1pt}{1pt}}
\put(1045,365){\rule{1pt}{1pt}}
\put(1058,359){\rule{1pt}{1pt}}
\put(1070,354){\rule{1pt}{1pt}}
\put(1083,348){\rule{1pt}{1pt}}
\put(1096,343){\rule{1pt}{1pt}}
\put(1109,337){\rule{1pt}{1pt}}
\put(1121,331){\rule{1pt}{1pt}}
\put(1134,326){\rule{1pt}{1pt}}
\put(1147,320){\rule{1pt}{1pt}}
\put(1159,315){\rule{1pt}{1pt}}
\put(1172,309){\rule{1pt}{1pt}}
\put(1185,303){\rule{1pt}{1pt}}
\put(1198,298){\rule{1pt}{1pt}}
\put(1210,292){\rule{1pt}{1pt}}
\put(1223,287){\rule{1pt}{1pt}}
\put(1236,281){\rule{1pt}{1pt}}
\put(1248,275){\rule{1pt}{1pt}}
\put(1261,270){\rule{1pt}{1pt}}
\put(1274,264){\rule{1pt}{1pt}}
\put(1287,259){\rule{1pt}{1pt}}
\put(1299,253){\rule{1pt}{1pt}}
\put(1312,247){\rule{1pt}{1pt}}
\put(1325,242){\rule{1pt}{1pt}}
\put(1337,236){\rule{1pt}{1pt}}
\put(1350,231){\rule{1pt}{1pt}}
\put(1363,225){\rule{1pt}{1pt}}
\put(1375,219){\rule{1pt}{1pt}}
\put(1388,214){\rule{1pt}{1pt}}
\put(1401,208){\rule{1pt}{1pt}}
\put(1414,203){\rule{1pt}{1pt}}
\put(1426,197){\rule{1pt}{1pt}}
\put(1439,191){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,757){\rule{1pt}{1pt}}
\put(194,752){\rule{1pt}{1pt}}
\put(206,746){\rule{1pt}{1pt}}
\put(219,741){\rule{1pt}{1pt}}
\put(232,735){\rule{1pt}{1pt}}
\put(245,729){\rule{1pt}{1pt}}
\put(257,724){\rule{1pt}{1pt}}
\put(270,718){\rule{1pt}{1pt}}
\put(283,713){\rule{1pt}{1pt}}
\put(295,707){\rule{1pt}{1pt}}
\put(308,701){\rule{1pt}{1pt}}
\put(321,696){\rule{1pt}{1pt}}
\put(333,690){\rule{1pt}{1pt}}
\put(346,685){\rule{1pt}{1pt}}
\put(359,679){\rule{1pt}{1pt}}
\put(372,673){\rule{1pt}{1pt}}
\put(384,668){\rule{1pt}{1pt}}
\put(397,662){\rule{1pt}{1pt}}
\put(410,657){\rule{1pt}{1pt}}
\put(422,651){\rule{1pt}{1pt}}
\put(435,645){\rule{1pt}{1pt}}
\put(448,640){\rule{1pt}{1pt}}
\put(461,634){\rule{1pt}{1pt}}
\put(473,629){\rule{1pt}{1pt}}
\put(486,623){\rule{1pt}{1pt}}
\put(499,617){\rule{1pt}{1pt}}
\put(511,612){\rule{1pt}{1pt}}
\put(524,606){\rule{1pt}{1pt}}
\put(537,601){\rule{1pt}{1pt}}
\put(550,595){\rule{1pt}{1pt}}
\put(562,589){\rule{1pt}{1pt}}
\put(575,584){\rule{1pt}{1pt}}
\put(588,578){\rule{1pt}{1pt}}
\put(600,573){\rule{1pt}{1pt}}
\put(613,567){\rule{1pt}{1pt}}
\put(626,561){\rule{1pt}{1pt}}
\put(638,556){\rule{1pt}{1pt}}
\put(651,550){\rule{1pt}{1pt}}
\put(664,545){\rule{1pt}{1pt}}
\put(677,539){\rule{1pt}{1pt}}
\put(689,533){\rule{1pt}{1pt}}
\put(702,528){\rule{1pt}{1pt}}
\put(715,522){\rule{1pt}{1pt}}
\put(727,517){\rule{1pt}{1pt}}
\put(740,511){\rule{1pt}{1pt}}
\put(753,505){\rule{1pt}{1pt}}
\put(766,500){\rule{1pt}{1pt}}
\put(778,494){\rule{1pt}{1pt}}
\put(791,489){\rule{1pt}{1pt}}
\put(804,483){\rule{1pt}{1pt}}
\put(816,477){\rule{1pt}{1pt}}
\put(829,472){\rule{1pt}{1pt}}
\put(842,466){\rule{1pt}{1pt}}
\put(854,461){\rule{1pt}{1pt}}
\put(867,455){\rule{1pt}{1pt}}
\put(880,450){\rule{1pt}{1pt}}
\put(893,444){\rule{1pt}{1pt}}
\put(905,438){\rule{1pt}{1pt}}
\put(918,433){\rule{1pt}{1pt}}
\put(931,427){\rule{1pt}{1pt}}
\put(943,422){\rule{1pt}{1pt}}
\put(956,416){\rule{1pt}{1pt}}
\put(969,410){\rule{1pt}{1pt}}
\put(982,405){\rule{1pt}{1pt}}
\put(994,399){\rule{1pt}{1pt}}
\put(1007,394){\rule{1pt}{1pt}}
\put(1020,388){\rule{1pt}{1pt}}
\put(1032,382){\rule{1pt}{1pt}}
\put(1045,377){\rule{1pt}{1pt}}
\put(1058,371){\rule{1pt}{1pt}}
\put(1070,366){\rule{1pt}{1pt}}
\put(1083,360){\rule{1pt}{1pt}}
\put(1096,354){\rule{1pt}{1pt}}
\put(1109,349){\rule{1pt}{1pt}}
\put(1121,343){\rule{1pt}{1pt}}
\put(1134,338){\rule{1pt}{1pt}}
\put(1147,332){\rule{1pt}{1pt}}
\put(1159,326){\rule{1pt}{1pt}}
\put(1172,321){\rule{1pt}{1pt}}
\put(1185,315){\rule{1pt}{1pt}}
\put(1198,310){\rule{1pt}{1pt}}
\put(1210,304){\rule{1pt}{1pt}}
\put(1223,298){\rule{1pt}{1pt}}
\put(1236,293){\rule{1pt}{1pt}}
\put(1248,287){\rule{1pt}{1pt}}
\put(1261,282){\rule{1pt}{1pt}}
\put(1274,276){\rule{1pt}{1pt}}
\put(1287,270){\rule{1pt}{1pt}}
\put(1299,265){\rule{1pt}{1pt}}
\put(1312,259){\rule{1pt}{1pt}}
\put(1325,254){\rule{1pt}{1pt}}
\put(1337,248){\rule{1pt}{1pt}}
\put(1350,242){\rule{1pt}{1pt}}
\put(1363,237){\rule{1pt}{1pt}}
\put(1375,231){\rule{1pt}{1pt}}
\put(1388,226){\rule{1pt}{1pt}}
\put(1401,220){\rule{1pt}{1pt}}
\put(1414,214){\rule{1pt}{1pt}}
\put(1426,209){\rule{1pt}{1pt}}
\put(1439,203){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(181,774){\rule{1pt}{1pt}}
\put(194,768){\rule{1pt}{1pt}}
\put(206,762){\rule{1pt}{1pt}}
\put(219,756){\rule{1pt}{1pt}}
\put(232,750){\rule{1pt}{1pt}}
\put(245,744){\rule{1pt}{1pt}}
\put(257,738){\rule{1pt}{1pt}}
\put(270,732){\rule{1pt}{1pt}}
\put(283,726){\rule{1pt}{1pt}}
\put(295,720){\rule{1pt}{1pt}}
\put(308,714){\rule{1pt}{1pt}}
\put(321,708){\rule{1pt}{1pt}}
\put(333,702){\rule{1pt}{1pt}}
\put(346,696){\rule{1pt}{1pt}}
\put(359,690){\rule{1pt}{1pt}}
\put(372,684){\rule{1pt}{1pt}}
\put(384,678){\rule{1pt}{1pt}}
\put(397,672){\rule{1pt}{1pt}}
\put(410,666){\rule{1pt}{1pt}}
\put(422,660){\rule{1pt}{1pt}}
\put(435,654){\rule{1pt}{1pt}}
\put(448,648){\rule{1pt}{1pt}}
\put(461,642){\rule{1pt}{1pt}}
\put(473,636){\rule{1pt}{1pt}}
\put(486,630){\rule{1pt}{1pt}}
\put(499,624){\rule{1pt}{1pt}}
\put(511,618){\rule{1pt}{1pt}}
\put(524,612){\rule{1pt}{1pt}}
\put(537,605){\rule{1pt}{1pt}}
\put(550,599){\rule{1pt}{1pt}}
\put(562,593){\rule{1pt}{1pt}}
\put(575,587){\rule{1pt}{1pt}}
\put(588,581){\rule{1pt}{1pt}}
\put(600,575){\rule{1pt}{1pt}}
\put(613,569){\rule{1pt}{1pt}}
\put(626,563){\rule{1pt}{1pt}}
\put(638,557){\rule{1pt}{1pt}}
\put(651,551){\rule{1pt}{1pt}}
\put(664,545){\rule{1pt}{1pt}}
\put(677,539){\rule{1pt}{1pt}}
\put(689,533){\rule{1pt}{1pt}}
\put(702,527){\rule{1pt}{1pt}}
\put(715,521){\rule{1pt}{1pt}}
\put(727,515){\rule{1pt}{1pt}}
\put(740,509){\rule{1pt}{1pt}}
\put(753,503){\rule{1pt}{1pt}}
\put(766,497){\rule{1pt}{1pt}}
\put(778,491){\rule{1pt}{1pt}}
\put(791,485){\rule{1pt}{1pt}}
\put(804,479){\rule{1pt}{1pt}}
\put(816,473){\rule{1pt}{1pt}}
\put(829,467){\rule{1pt}{1pt}}
\put(842,461){\rule{1pt}{1pt}}
\put(854,455){\rule{1pt}{1pt}}
\put(867,449){\rule{1pt}{1pt}}
\put(880,443){\rule{1pt}{1pt}}
\put(893,437){\rule{1pt}{1pt}}
\put(905,431){\rule{1pt}{1pt}}
\put(918,425){\rule{1pt}{1pt}}
\put(931,419){\rule{1pt}{1pt}}
\put(943,413){\rule{1pt}{1pt}}
\put(956,407){\rule{1pt}{1pt}}
\put(969,401){\rule{1pt}{1pt}}
\put(982,395){\rule{1pt}{1pt}}
\put(994,389){\rule{1pt}{1pt}}
\put(1007,383){\rule{1pt}{1pt}}
\put(1020,377){\rule{1pt}{1pt}}
\put(1032,371){\rule{1pt}{1pt}}
\put(1045,365){\rule{1pt}{1pt}}
\put(1058,359){\rule{1pt}{1pt}}
\put(1070,353){\rule{1pt}{1pt}}
\put(1083,347){\rule{1pt}{1pt}}
\put(1096,341){\rule{1pt}{1pt}}
\put(1109,335){\rule{1pt}{1pt}}
\put(1121,329){\rule{1pt}{1pt}}
\put(1134,323){\rule{1pt}{1pt}}
\put(1147,317){\rule{1pt}{1pt}}
\put(1159,311){\rule{1pt}{1pt}}
\put(1172,305){\rule{1pt}{1pt}}
\put(1185,299){\rule{1pt}{1pt}}
\put(1198,293){\rule{1pt}{1pt}}
\put(1210,287){\rule{1pt}{1pt}}
\put(1223,281){\rule{1pt}{1pt}}
\put(1236,275){\rule{1pt}{1pt}}
\put(1248,269){\rule{1pt}{1pt}}
\put(1261,263){\rule{1pt}{1pt}}
\put(1274,257){\rule{1pt}{1pt}}
\put(1287,251){\rule{1pt}{1pt}}
\put(1299,245){\rule{1pt}{1pt}}
\put(1312,239){\rule{1pt}{1pt}}
\put(1325,233){\rule{1pt}{1pt}}
\put(1337,227){\rule{1pt}{1pt}}
\put(1350,221){\rule{1pt}{1pt}}
\put(1363,215){\rule{1pt}{1pt}}
\put(1375,208){\rule{1pt}{1pt}}
\put(1388,202){\rule{1pt}{1pt}}
\put(1401,196){\rule{1pt}{1pt}}
\put(1414,190){\rule{1pt}{1pt}}
\put(1426,184){\rule{1pt}{1pt}}
\put(1439,178){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,741){\rule{1pt}{1pt}}
\put(194,736){\rule{1pt}{1pt}}
\put(206,731){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(232,720){\rule{1pt}{1pt}}
\put(245,715){\rule{1pt}{1pt}}
\put(257,710){\rule{1pt}{1pt}}
\put(270,705){\rule{1pt}{1pt}}
\put(283,699){\rule{1pt}{1pt}}
\put(295,694){\rule{1pt}{1pt}}
\put(308,689){\rule{1pt}{1pt}}
\put(321,684){\rule{1pt}{1pt}}
\put(333,679){\rule{1pt}{1pt}}
\put(346,674){\rule{1pt}{1pt}}
\put(359,668){\rule{1pt}{1pt}}
\put(372,663){\rule{1pt}{1pt}}
\put(384,658){\rule{1pt}{1pt}}
\put(397,653){\rule{1pt}{1pt}}
\put(410,648){\rule{1pt}{1pt}}
\put(422,642){\rule{1pt}{1pt}}
\put(435,637){\rule{1pt}{1pt}}
\put(448,632){\rule{1pt}{1pt}}
\put(461,627){\rule{1pt}{1pt}}
\put(473,622){\rule{1pt}{1pt}}
\put(486,617){\rule{1pt}{1pt}}
\put(499,611){\rule{1pt}{1pt}}
\put(511,606){\rule{1pt}{1pt}}
\put(524,601){\rule{1pt}{1pt}}
\put(537,596){\rule{1pt}{1pt}}
\put(550,591){\rule{1pt}{1pt}}
\put(562,585){\rule{1pt}{1pt}}
\put(575,580){\rule{1pt}{1pt}}
\put(588,575){\rule{1pt}{1pt}}
\put(600,570){\rule{1pt}{1pt}}
\put(613,565){\rule{1pt}{1pt}}
\put(626,560){\rule{1pt}{1pt}}
\put(638,554){\rule{1pt}{1pt}}
\put(651,549){\rule{1pt}{1pt}}
\put(664,544){\rule{1pt}{1pt}}
\put(677,539){\rule{1pt}{1pt}}
\put(689,534){\rule{1pt}{1pt}}
\put(702,528){\rule{1pt}{1pt}}
\put(715,523){\rule{1pt}{1pt}}
\put(727,518){\rule{1pt}{1pt}}
\put(740,513){\rule{1pt}{1pt}}
\put(753,508){\rule{1pt}{1pt}}
\put(766,503){\rule{1pt}{1pt}}
\put(778,497){\rule{1pt}{1pt}}
\put(791,492){\rule{1pt}{1pt}}
\put(804,487){\rule{1pt}{1pt}}
\put(816,482){\rule{1pt}{1pt}}
\put(829,477){\rule{1pt}{1pt}}
\put(842,471){\rule{1pt}{1pt}}
\put(854,466){\rule{1pt}{1pt}}
\put(867,461){\rule{1pt}{1pt}}
\put(880,456){\rule{1pt}{1pt}}
\put(893,451){\rule{1pt}{1pt}}
\put(905,446){\rule{1pt}{1pt}}
\put(918,440){\rule{1pt}{1pt}}
\put(931,435){\rule{1pt}{1pt}}
\put(943,430){\rule{1pt}{1pt}}
\put(956,425){\rule{1pt}{1pt}}
\put(969,420){\rule{1pt}{1pt}}
\put(982,414){\rule{1pt}{1pt}}
\put(994,409){\rule{1pt}{1pt}}
\put(1007,404){\rule{1pt}{1pt}}
\put(1020,399){\rule{1pt}{1pt}}
\put(1032,394){\rule{1pt}{1pt}}
\put(1045,389){\rule{1pt}{1pt}}
\put(1058,383){\rule{1pt}{1pt}}
\put(1070,378){\rule{1pt}{1pt}}
\put(1083,373){\rule{1pt}{1pt}}
\put(1096,368){\rule{1pt}{1pt}}
\put(1109,363){\rule{1pt}{1pt}}
\put(1121,357){\rule{1pt}{1pt}}
\put(1134,352){\rule{1pt}{1pt}}
\put(1147,347){\rule{1pt}{1pt}}
\put(1159,342){\rule{1pt}{1pt}}
\put(1172,337){\rule{1pt}{1pt}}
\put(1185,332){\rule{1pt}{1pt}}
\put(1198,326){\rule{1pt}{1pt}}
\put(1210,321){\rule{1pt}{1pt}}
\put(1223,316){\rule{1pt}{1pt}}
\put(1236,311){\rule{1pt}{1pt}}
\put(1248,306){\rule{1pt}{1pt}}
\put(1261,300){\rule{1pt}{1pt}}
\put(1274,295){\rule{1pt}{1pt}}
\put(1287,290){\rule{1pt}{1pt}}
\put(1299,285){\rule{1pt}{1pt}}
\put(1312,280){\rule{1pt}{1pt}}
\put(1325,275){\rule{1pt}{1pt}}
\put(1337,269){\rule{1pt}{1pt}}
\put(1350,264){\rule{1pt}{1pt}}
\put(1363,259){\rule{1pt}{1pt}}
\put(1375,254){\rule{1pt}{1pt}}
\put(1388,249){\rule{1pt}{1pt}}
\put(1401,243){\rule{1pt}{1pt}}
\put(1414,238){\rule{1pt}{1pt}}
\put(1426,233){\rule{1pt}{1pt}}
\put(1439,228){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(684.0,527.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(674.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,552.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(611.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,573.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(533.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496,609){\usebox{\plotpoint}}
\put(486.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,637.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(423.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374,668){\usebox{\plotpoint}}
\put(364.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,698.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(243.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684,536){\usebox{\plotpoint}}
\put(684.0,526.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,526.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,556){\usebox{\plotpoint}}
\put(621.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543,577){\usebox{\plotpoint}}
\put(543.0,567.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543.0,567.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,609.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(489.0,599.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,599.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,643){\usebox{\plotpoint}}
\put(433.0,633.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,633.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,668.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(366.0,658.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(383.0,658.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,704){\usebox{\plotpoint}}
\put(253.0,694.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,536){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(621,556){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(543,577){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(496,609){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(433,643){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(374,668){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(253,704){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(253.0,694.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.00,530.00){\usebox{\plotpoint}}
\put(684,542){\usebox{\plotpoint}}
\put(674.00,530.00){\usebox{\plotpoint}}
\put(694,530){\usebox{\plotpoint}}
\put(674.00,542.00){\usebox{\plotpoint}}
\put(694,542){\usebox{\plotpoint}}
\put(700.00,524.00){\usebox{\plotpoint}}
\put(700,536){\usebox{\plotpoint}}
\put(690.00,524.00){\usebox{\plotpoint}}
\put(710,524){\usebox{\plotpoint}}
\put(690.00,536.00){\usebox{\plotpoint}}
\put(710,536){\usebox{\plotpoint}}
\put(747.00,509.00){\usebox{\plotpoint}}
\put(747,521){\usebox{\plotpoint}}
\put(737.00,509.00){\usebox{\plotpoint}}
\put(757,509){\usebox{\plotpoint}}
\put(737.00,521.00){\usebox{\plotpoint}}
\put(757,521){\usebox{\plotpoint}}
\put(826.00,480.00){\usebox{\plotpoint}}
\put(826,491){\usebox{\plotpoint}}
\put(816.00,480.00){\usebox{\plotpoint}}
\put(836,480){\usebox{\plotpoint}}
\put(816.00,491.00){\usebox{\plotpoint}}
\put(836,491){\usebox{\plotpoint}}
\put(936.00,438.00){\usebox{\plotpoint}}
\put(936,450){\usebox{\plotpoint}}
\put(926.00,438.00){\usebox{\plotpoint}}
\put(946,438){\usebox{\plotpoint}}
\put(926.00,450.00){\usebox{\plotpoint}}
\put(946,450){\usebox{\plotpoint}}
\put(1077.00,388.00){\usebox{\plotpoint}}
\put(1077,406){\usebox{\plotpoint}}
\put(1067.00,388.00){\usebox{\plotpoint}}
\put(1087,388){\usebox{\plotpoint}}
\put(1067.00,406.00){\usebox{\plotpoint}}
\put(1087,406){\usebox{\plotpoint}}
\put(1250.00,335.00){\usebox{\plotpoint}}
\put(1250,353){\usebox{\plotpoint}}
\put(1240.00,335.00){\usebox{\plotpoint}}
\put(1260,335){\usebox{\plotpoint}}
\put(1240.00,353.00){\usebox{\plotpoint}}
\put(1260,353){\usebox{\plotpoint}}
\put(684,536){\makebox(0,0){$\Diamond$}}
\put(700,530){\makebox(0,0){$\Diamond$}}
\put(747,515){\makebox(0,0){$\Diamond$}}
\put(826,486){\makebox(0,0){$\Diamond$}}
\put(936,444){\makebox(0,0){$\Diamond$}}
\put(1077,397){\makebox(0,0){$\Diamond$}}
\put(1250,344){\makebox(0,0){$\Diamond$}}
\end{picture}
\vskip 1truecm
\caption{
The critical line of four flavor QCD,
$m_q = .05$, in the $\mu^2$, $\beta$ 
plane. The dotted lines show the range of the 
results of the quadratic fits  
described in the text. The triangles are our results for the
critical coupling from  Table I.  The results 
by Fodor and Katz (diamonds)
are plotted  for comparison.}

